HST/STIS High Resolution Echelle Spectra of alpha Centauri A (G2 V)

We describe and analyze HST/STIS observations of the G2 V star alpha Centauri A (alpha Cen A, HD 128620), a star similar to the Sun. The high resolution echelle spectra obtained with the E140H and E230H gratings cover the complete spectral range 1133-3150 Angstrom with a resolution of 2.6 km/s, an absolute flux calibration accurate to +/-5%, and an absolute wavelength accuracy of 0.6-1.3 km/s. We present here a study of the E140H spectrum covering the 1140-1670 Angstrom spectral range, which includes 671 emission lines representing 37 different ions and the molecules CO and H_2. For alpha Cen A and the quiet and active Sun, we intercompare the redshifts, nonthermal line widths, and parameters of two Gaussian representations of transition region lines (e.g., Si IV, C IV), infer the electron density from the O IV intersystem lines, and compare their differential emission measure distributions. One purpose of this study is to compare the alpha Cen A and solar UV spectra to determine how the atmosphere and heating processes in alpha Cen A differ from the Sun as a result of the small differences in gravity, age, and chemical composition of the two stars. A second purpose is to provide an excellent high resolution UV spectrum of a solar-like star that can serve as a proxy for the Sun observed as a point source when comparing other stars to the Sun.

==> (inline-0) <==
\begin{deluxetable}{llrrrrl}
 \tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Line identifications, velocity shifts, FWHM, and fluxes. \label{Tsp}
} 
\tablehead{
\colhead {Line$^a$} &  \colhead {Lab}  &\colhead {Observed} & \colhead {Velocity$^b$}& \colhead {Flux}&  \colhead {FWHM$^c$}  &\colhead{Notes$^d$} \\ 
 \colhead {ID}&  \colhead {Wavelength} &\colhead {Wavelength} & \colhead{Shift} &
 \colhead {(10$^{-15}$)} & \colhead {} & \\
& \colhead {(\AA)} &    \colhead {(\AA)} &  \colhead{ km\,s$^{-1}$} &   \colhead {erg\,cm$^{-2}$\,s$^{-1}$} &  \colhead {  km\,s$^{-1}$}  & } 
\startdata
          C III  &             1174.933 & 1174.8595 $\pm$ 0.0009 &    4.7 $\pm$ 0.2 &      162.0 $\pm$     3.7 &     47.7 $\pm$ 0.4 &                            emd \\
          C III  &             1175.263 & 1175.1910 $\pm$ 0.0008 &    5.1 $\pm$ 0.2 &      125.2 $\pm$     3.8 &     49.1 $\pm$ 0.5 &                            emd \\
          C III  &             1175.590 & 1175.4908 $\pm$ 0.0070 &   -1.8 $\pm$ 1.8 &      111.2 $\pm$     7.1 &     49.5 $\pm$ 0.4 &                            emd \\
          C III  &             1175.711 & 1175.6449 $\pm$ 0.0031 &    6.6 $\pm$ 0.8 &      402.2 $\pm$     4.7 &     48.4 $\pm$ 0.4 &                            emd \\
          C III  &             1175.987 & 1175.9141 $\pm$ 0.0008 &    4.8 $\pm$ 0.2 &      114.0 $\pm$     3.7 &     48.0 $\pm$ 0.7 &                            emd \\
          C III  &             1176.370 & 1176.2869 $\pm$ 0.0008 &    2.3 $\pm$ 0.2 &      155.8 $\pm$     3.9 &     51.2 $\pm$ 1.8 &                            emd \\
          Si II  &             1190.416 & 1190.3302 $\pm$ 0.0009 &    1.8 $\pm$ 0.2 &       37.7 $\pm$     3.0 &     39.5 $\pm$ 0.5 &                       emd, ISM \\
          Si II  &             1193.289 & 1193.2031 $\pm$ 0.0008 &    1.9 $\pm$ 0.2 &       23.6 $\pm$     4.3 &     56.0 $\pm$ 0.4 &                       emd, ISM \\
     S III+ C I  &        1194.020/.064 & 1193.9884 $\pm$ 0.0008 &                  &       17.8 $\pm$     4.5 &     59.1 $\pm$ 0.5 &                                \\
          Si II  &             1194.500 & 1194.4117 $\pm$ 0.0008 &    1.3 $\pm$ 0.2 &       53.5 $\pm$     4.5 &     58.2 $\pm$ 0.4 &                            emd \\
          Si II  &             1197.394 & 1197.3188 $\pm$ 0.0009 &    4.6 $\pm$ 0.2 &       23.9 $\pm$     3.5 &     45.5 $\pm$ 0.4 &                            emd \\
            S V  &             1199.134 & 1199.0846 $\pm$ 0.0007 &   11.1 $\pm$ 0.2 &       29.7 $\pm$     4.9 &     64.0 $\pm$ 0.4 &                           NIST \\
            N I  &             1199.549 & 1199.4596 $\pm$ 0.0010 &    1.1 $\pm$ 0.3 &       55.2 $\pm$     2.7 &     35.3 $\pm$ 0.5 &                            ISM \\
            N I  &             1200.224 & 1200.1270 $\pm$ 0.0011 &   -0.8 $\pm$ 0.3 &       48.9 $\pm$     2.3 &     29.4 $\pm$ 0.5 &                            ISM \\
            N I  &             1200.711 & 1200.6163 $\pm$ 0.0009 &   -0.2 $\pm$ 0.2 &       27.6 $\pm$     3.2 &     41.2 $\pm$ 0.5 &                            ISM \\
          S III  &             1200.966 & 1200.8907 $\pm$ 0.0010 &    4.7 $\pm$ 0.2 &       33.5 $\pm$     2.9 &     37.4 $\pm$ 0.5 &                            emd \\
                 &                      & 1201.3582 $\pm$ 0.0019 &                  &        5.0 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
                 &                      & 1201.9110 $\pm$ 0.0017 &                  &        4.0 $\pm$     0.9 &     11.9 $\pm$ 0.9 &                                \\
                 &                      & 1202.5665 $\pm$ 0.0019 &                  &        7.1 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
            S I  &             1203.440 & 1203.3491 $\pm$ 0.0026 &    0.8 $\pm$ 0.6 &        3.0 $\pm$     0.4 &      5.5 $\pm$ 1.3 &                    \citet{kelly} \\
      S V + S I  &         1204.300/.33 & 1204.2095 $\pm$ 0.0013 &                  &       19.0 $\pm$     1.7 &     21.7 $\pm$ 0.6 &             \citet{curdt} \\
                 &                      & 1204.3019 $\pm$ 0.0016 &                  &        7.2 $\pm$     1.1 &     13.9 $\pm$ 0.8 &                                \\
                 &                      & 1205.0609 $\pm$ 0.0021 &                  &        2.3 $\pm$     0.6 &      8.0 $\pm$ 1.0 &                                \\
            S I  &             1205.565 & 1205.4757 $\pm$ 0.0086 &    1.3 $\pm$ 2.1 &       10.3 $\pm$     3.4 &     15.9 $\pm$ 6.5 &                                \\
         Si III  &             1206.510 & 1206.4255 $\pm$ 0.0010 &    2.5 $\pm$ 0.2 &     1893.0 $\pm$     4.1 &     53.0 $\pm$ 1.0 &                     emd, NC+BC \\
            S I  &             1207.015 & 1206.9293 $\pm$ 0.0023 &    2.2 $\pm$ 0.6 &        4.2 $\pm$     0.5 &      7.1 $\pm$ 1.1 &                                \\
                 &                      & 1207.0967 $\pm$ 0.0030 &                  &        1.9 $\pm$     0.3 &      4.0 $\pm$ 1.5 &              Sandlin-1 1207.21 \\
                 &                      & 1207.6364 $\pm$ 0.0013 &                  &        6.6 $\pm$     1.6 &     21.2 $\pm$ 0.6 &              Sandlin-1 1207.71 \\
            P I  &             1208.430 & 1208.3192 $\pm$ 0.0025 &   -4.0 $\pm$ 0.6 &        3.0 $\pm$     0.5 &      6.0 $\pm$ 1.2 &                           NIST \\
            S I  &             1208.850 & 1208.7595 $\pm$ 0.0013 &    1.0 $\pm$ 0.3 &       13.0 $\pm$     1.6 &     20.6 $\pm$ 0.7 &                                \\
            S I  &             1211.212 & 1211.1201 $\pm$ 0.0013 &    0.7 $\pm$ 0.3 &        9.4 $\pm$     1.7 &     22.7 $\pm$ 0.6 &                                \\
       Ly alpha  &             1215.670 & 1215.5780 $\pm$ 0.0005 &    0.8 $\pm$ 0.1 &   104377.8 $\pm$   333.3 &    155.4 $\pm$ 0.5 &              NIST, multi comp. \\
            O V  &             1218.344 & 1218.2682 $\pm$ 0.0008 &    4.8 $\pm$ 0.2 &      266.9 $\pm$    13.3 &     55.3 $\pm$ 1.9 &                           NIST \\
                 &                      & 1227.9579 $\pm$ 0.0020 &                  &        5.5 $\pm$     0.7 &      9.4 $\pm$ 1.0 &                                \\
            S I  &             1229.608 & 1229.5201 $\pm$ 0.0019 &    2.0 $\pm$ 0.5 &        2.6 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
            N V  &             1238.821 & 1238.7335 $\pm$ 0.0032 &    2.3 $\pm$ 0.8 &      287.0 $\pm$     3.7 &     48.4 $\pm$ 0.4 &                     NC+BC, ISM \\
            S I  &             1241.905 & 1241.8154 $\pm$ 0.0020 &    1.8 $\pm$ 0.5 &        1.8 $\pm$     0.7 &      9.2 $\pm$ 1.0 &                                \\
         Fe XII  &             1242.000 & 1241.8970 $\pm$ 0.0011 &   -1.4 $\pm$ 0.3 &        6.3 $\pm$     2.6 &     33.3 (imposed) &                                \\
            C I  &             1242.230 & 1242.1324 $\pm$ 0.0039 &   -0.1 $\pm$ 0.9 &        1.0 $\pm$     0.3 &                 UL &                                \\
                 &                      & 1242.3331 $\pm$ 0.0020 &                  &        1.7 $\pm$     0.7 &      9.5 $\pm$ 1.0 &                                \\
                 &                      & 1242.4186 $\pm$ 0.0014 &                  &        6.9 $\pm$     1.5 &     19.5 $\pm$ 0.7 &                                \\
            N V  &             1242.804 & 1242.7261 $\pm$ 0.0017 &    4.7 $\pm$ 0.4 &      141.7 $\pm$     4.0 &     52.1 $\pm$ 0.4 &                            ISM \\
       N I+ C I  &         1243.180/.14 & 1243.0596 $\pm$ 0.0020 &                  &        9.7 $\pm$     1.9 &     24.8 $\pm$ 2.6 &                                \\
            N I  &             1243.307 & 1243.2079 $\pm$ 0.0021 &   -0.5 $\pm$ 0.5 &        6.0 $\pm$     1.8 &     22.9 $\pm$ 0.6 &                                \\
            C I  &             1243.518 & 1243.4125 $\pm$ 0.0013 &   -2.0 $\pm$ 0.3 &        5.4 $\pm$     1.7 &     22.5 $\pm$ 0.6 &                    \citet{kelly} \\
            C I  &             1243.784 & 1243.6854 $\pm$ 0.0018 &   -0.3 $\pm$ 0.4 &        2.0 $\pm$     0.9 &     12.0 $\pm$ 0.9 &                    \citet{kelly} \\
            C I  &             1243.998 & 1243.8966 $\pm$ 0.0017 &   -1.0 $\pm$ 0.4 &        4.8 $\pm$     1.0 &     13.4 $\pm$ 0.8 &                    \citet{kelly} \\
    Ca II + C I  &        1244.060/.127 & 1244.0105 $\pm$ 0.0014 &                  &        2.6 $\pm$     1.6 &     20.4 $\pm$ 0.7 &                                \\
            C I  &             1244.535 & 1244.4336 $\pm$ 0.0016 &   -1.0 $\pm$ 0.4 &        7.2 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                    \citet{kelly} \\
    C I + Ca II  &         1244.996/.99 & 1244.8947 $\pm$ 0.0017 &                  &        3.2 $\pm$     1.0 &     12.7 $\pm$ 0.8 &              \citet{kelly} (C I) \\
            C I  &             1245.183 & 1245.0857 $\pm$ 0.0016 &    0.0 $\pm$ 0.4 &        5.0 $\pm$     1.2 &     15.1 $\pm$ 0.8 &                    \citet{kelly} \\
            C I  &             1245.538 & 1245.4320 $\pm$ 0.0016 &   -2.1 $\pm$ 0.4 &        3.8 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                    \citet{kelly} \\
            C I  &             1245.943 & 1245.8478 $\pm$ 0.0016 &    0.5 $\pm$ 0.4 &        7.7 $\pm$     1.2 &     15.1 $\pm$ 0.8 &                    \citet{kelly} \\
            C I  &             1246.180 & 1246.0800 $\pm$ 0.0018 &   -0.6 $\pm$ 0.4 &        3.6 $\pm$     1.0 &     12.7 $\pm$ 0.8 &                    \citet{kelly} \\
                 &                      & 1246.5189 $\pm$ 0.0039 &                  &        1.0 $\pm$     0.2 &                 UL &                                \\
            C I  &             1246.862 & 1246.7611 $\pm$ 0.0016 &   -0.8 $\pm$ 0.4 &        8.9 $\pm$     1.2 &     15.9 $\pm$ 0.7 &                    \citet{kelly} \\
            C I  &             1246.940 & 1246.8567 $\pm$ 0.0029 &    3.4 $\pm$ 0.7 &        1.2 $\pm$     0.4 &      4.7 $\pm$ 1.4 &                                \\
            S I  &             1247.160 & 1247.0626 $\pm$ 0.0018 &    0.0 $\pm$ 0.4 &        5.2 $\pm$     0.9 &     12.0 $\pm$ 0.9 &                                \\
          C III  &             1247.383 & 1247.2896 $\pm$ 0.0010 &    1.0 $\pm$ 0.2 &        6.2 $\pm$     3.3 &     42.5 $\pm$ 0.5 &                            emd \\
            C I  &             1247.867 & 1247.7620 $\pm$ 0.0015 &   -1.8 $\pm$ 0.4 &        7.1 $\pm$     1.3 &     16.3 $\pm$ 0.7 &                    \citet{kelly} \\
            C I  &             1248.009 & 1247.9132 $\pm$ 0.0015 &    0.4 $\pm$ 0.4 &        9.9 $\pm$     1.4 &     18.3 $\pm$ 0.7 &                    \citet{kelly} \\
            C I  &             1249.004 & 1248.9060 $\pm$ 0.0016 &   -0.1 $\pm$ 0.4 &        6.6 $\pm$     1.1 &     14.6 $\pm$ 0.8 &                    \citet{kelly} \\
            C I  &             1249.405 & 1249.3002 $\pm$ 0.0014 &   -1.7 $\pm$ 0.3 &       12.3 $\pm$     1.5 &     19.1 $\pm$ 0.7 &                    \citet{kelly} \\
    C I + Si II  &        1250.423/.433 & 1250.3245 $\pm$ 0.0014 &                  &        9.7 $\pm$     1.5 &     20.1 $\pm$ 0.7 &              \citet{kelly} (C I) \\
           S II  &             1250.584 & 1250.4974 $\pm$ 0.0013 &    2.7 $\pm$ 0.3 &       15.5 $\pm$     1.9 &     24.9 $\pm$ 0.6 &                            emd \\
    Si II + C I  &        1251.164/.176 & 1251.0778 $\pm$ 0.0014 &                  &       13.7 $\pm$     1.5 &     19.6 $\pm$ 0.7 &              \citet{kelly} (C I) \\
            C I  &             1252.200 & 1252.1028 $\pm$ 0.0016 &    0.2 $\pm$ 0.4 &        7.8 $\pm$     1.1 &     14.5 $\pm$ 0.8 &                                \\
            S I  &             1253.325 & 1253.2291 $\pm$ 0.0022 &    0.5 $\pm$ 0.5 &        2.1 $\pm$     0.6 &      8.2 $\pm$ 1.0 &                                \\
            C I  &             1253.467 & 1253.3693 $\pm$ 0.0013 &    0.1 $\pm$ 0.3 &       19.1 $\pm$     1.7 &     22.2 $\pm$ 0.6 &                                \\
           S II  &             1253.811 & 1253.7173 $\pm$ 0.0012 &    1.0 $\pm$ 0.3 &       29.8 $\pm$     2.0 &     26.5 $\pm$ 0.6 &                      emd, NIST \\
            C I  &             1254.513 & 1254.4180 $\pm$ 0.0015 &    0.8 $\pm$ 0.4 &       10.4 $\pm$     1.3 &     17.1 $\pm$ 0.7 &                    \citet{kelly} \\
           Si I  &             1255.276 & 1255.1732 $\pm$ 0.0013 &   -1.1 $\pm$ 0.3 &       10.9 $\pm$     1.7 &     22.6 $\pm$ 0.6 &                                \\
                 &                      & 1255.2924 $\pm$ 0.0013 &                  &        2.4 $\pm$     1.7 &     21.7 $\pm$ 2.1 &              Sandlin-1 1255.42 \\
                 &                      & 1256.0272 $\pm$ 0.0013 &                  &        2.6 $\pm$     1.8 &     23.8 $\pm$ 0.6 &                                \\
    C III + C I  &        1256.470/.498 & 1256.3893 $\pm$ 0.0011 &                  &       37.0 $\pm$     2.5 &     32.3 $\pm$ 0.5 &                                \\
            C I  &             1257.565 & 1257.4651 $\pm$ 0.0015 &   -0.4 $\pm$ 0.4 &       10.4 $\pm$     1.3 &     17.1 $\pm$ 0.7 &                                \\
           Si I  &             1258.795 & 1258.6921 $\pm$ 0.0011 &   -1.1 $\pm$ 0.3 &       38.3 $\pm$     2.5 &     32.1 $\pm$ 0.5 &                                \\
           S II  &             1259.530 & 1259.4275 $\pm$ 0.0012 &   -1.0 $\pm$ 0.3 &       49.5 $\pm$     2.2 &     29.2 $\pm$ 0.5 &                            emd \\
          Si II  &             1260.421 & 1260.3027 $\pm$ 0.0009 &   -4.7 $\pm$ 0.2 &       82.0 $\pm$     4.0 &     51.4 $\pm$ 0.4 &                   CR, emd, ISM \\
            C I  &             1260.613 & 1260.5212 $\pm$ 0.0018 &    1.6 $\pm$ 0.4 &       10.9 $\pm$     1.0 &     12.8 $\pm$ 0.8 &                                \\
            C I  &             1260.927 & 1260.8337 $\pm$ 0.0016 &    1.3 $\pm$ 0.4 &        2.7 $\pm$     1.2 &     15.6 $\pm$ 0.8 &                                \\
         Ca VII  &             1261.070 & 1260.9786 $\pm$ 0.0011 &    1.7 $\pm$ 0.3 &        6.4 $\pm$     2.6 &     33.5 $\pm$ 0.5 &                   \citet{feld97} \\
            C I  &             1261.719 & 1261.6206 $\pm$ 0.0016 &    0.1 $\pm$ 0.4 &       12.7 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                                \\
            S I  &             1262.860 & 1262.7614 $\pm$ 0.0020 &    0.0 $\pm$ 0.5 &        2.9 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
          Si II  &             1264.737 & 1264.6426 $\pm$ 0.0009 &    1.1 $\pm$ 0.2 &      225.9 $\pm$     3.9 &     50.2 $\pm$ 0.4 &                         emd,CR \\
          Si II  &             1265.001 & 1264.9167 $\pm$ 0.0011 &    3.5 $\pm$ 0.3 &       65.8 $\pm$     2.4 &     31.5 $\pm$ 0.5 &                        emd, CR \\
          Fe II  &             1265.639 & 1265.5498 $\pm$ 0.0017 &    2.3 $\pm$ 0.4 &        1.7 $\pm$     1.1 &     13.7 $\pm$ 0.8 &                                \\
            C I  &             1266.270 & 1266.1687 $\pm$ 0.0015 &   -0.5 $\pm$ 0.4 &       12.0 $\pm$     1.4 &     18.2 $\pm$ 0.7 &                                \\
            C I  &             1266.415 & 1266.3159 $\pm$ 0.0016 &   -0.0 $\pm$ 0.4 &       21.7 $\pm$     1.2 &     15.6 $\pm$ 0.8 &                                \\
            C I  &             1266.517 & 1266.4181 $\pm$ 0.0016 &    0.0 $\pm$ 0.4 &        6.1 $\pm$     1.2 &     15.8 $\pm$ 0.7 &                                \\
            C I  &             1266.604 & 1266.5135 $\pm$ 0.0018 &    2.0 $\pm$ 0.4 &        3.3 $\pm$     0.9 &     12.2 $\pm$ 0.8 &                                \\
            C I  &             1267.596 & 1267.4885 $\pm$ 0.0014 &   -2.0 $\pm$ 0.3 &       16.0 $\pm$     1.7 &     21.5 $\pm$ 0.6 &                                \\
            C I  &             1268.051 & 1267.9519 $\pm$ 0.0017 &    0.0 $\pm$ 0.4 &        1.9 $\pm$     1.1 &     14.7 $\pm$ 0.8 &                    \citet{kelly} \\
            S I  &             1269.209 & 1269.1121 $\pm$ 0.0020 &    0.6 $\pm$ 0.5 &        2.1 $\pm$     0.8 &     10.5 $\pm$ 0.9 &                                \\
          Fe II  &             1269.353 & 1269.2498 $\pm$ 0.0029 &   -0.9 $\pm$ 0.7 &        1.0 $\pm$     0.4 &      4.9 $\pm$ 1.3 &                                \\
            S I  &             1270.782 & 1270.6803 $\pm$ 0.0018 &   -0.5 $\pm$ 0.4 &       12.9 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
            S I  &             1272.075 & 1271.9768 $\pm$ 0.0153 &    0.3 $\pm$ 3.6 &        2.0 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
  Fe II + Fe II  &        1272.613/.655 & 1272.5409 $\pm$ 0.0015 &                  &        3.1 $\pm$     1.7 &     22.4 $\pm$ 0.6 &                                \\
            C I  &             1274.109 & 1274.0189 $\pm$ 0.0014 &    2.3 $\pm$ 0.3 &        4.5 $\pm$     1.6 &     20.5 $\pm$ 0.7 &                                \\
            C I  &             1274.756 & 1274.6608 $\pm$ 0.0017 &    1.1 $\pm$ 0.4 &       10.8 $\pm$     1.1 &     14.1 $\pm$ 0.8 &                                \\
            C I  &             1274.984 & 1274.8885 $\pm$ 0.0016 &    1.0 $\pm$ 0.4 &       25.4 $\pm$     1.3 &     16.8 $\pm$ 0.7 &                                \\
            C I  &             1275.288 & 1275.1871 $\pm$ 0.0019 &   -0.3 $\pm$ 0.4 &        4.9 $\pm$     0.9 &     11.1 $\pm$ 0.9 &                    \citet{kelly} \\
          Fe II  &             1275.807 & 1275.6993 $\pm$ 0.0015 &   -1.8 $\pm$ 0.4 &        2.0 $\pm$     1.3 &     17.3 $\pm$ 0.7 &                                \\
            C I  &             1276.287 & 1276.1793 $\pm$ 0.0013 &   -1.8 $\pm$ 0.3 &       17.6 $\pm$     1.8 &     22.9 $\pm$ 0.6 &                                \\
            C I  &             1276.483 & 1276.3953 $\pm$ 0.0018 &    2.8 $\pm$ 0.4 &        1.7 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
    C I + Fe II  &        1276.750/.801 & 1276.6709 $\pm$ 0.0013 &                  &        4.0 $\pm$     1.9 &     25.2 $\pm$ 0.9 &                                \\
            C I  &             1277.042 & 1276.9420 $\pm$ 0.0018 &   -0.0 $\pm$ 0.4 &        2.9 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
      C I + C I  &        1277.245/.283 & 1277.1478 $\pm$ 0.0010 &                  &       12.2 $\pm$     3.4 &     44.3 $\pm$ 0.6 &                                \\
      C I + C I  &        1277.513/.550 & 1277.4358 $\pm$ 0.0010 &                  &       11.0 $\pm$     2.9 &     38.1 $\pm$ 0.5 &                                \\
            C I  &             1277.723 & 1277.6309 $\pm$ 0.0012 &    1.8 $\pm$ 0.3 &        7.7 $\pm$     2.3 &     29.7 $\pm$ 0.5 &                                \\
            C I  &             1277.954 & 1277.8563 $\pm$ 0.0014 &    0.5 $\pm$ 0.3 &        6.3 $\pm$     1.5 &     20.0 $\pm$ 0.7 &                                \\
            C I  &             1279.056 & 1278.9625 $\pm$ 0.0013 &    1.5 $\pm$ 0.3 &        7.2 $\pm$     1.7 &     22.5 $\pm$ 0.6 &                                \\
            C I  &             1279.228 & 1279.1331 $\pm$ 0.0013 &    1.2 $\pm$ 0.3 &        9.1 $\pm$     2.0 &     25.4 $\pm$ 0.6 &                             CR \\
            C I  &             1279.498 & 1279.3999 $\pm$ 0.0015 &    0.5 $\pm$ 0.3 &        6.5 $\pm$     1.5 &     19.2 $\pm$ 0.7 &                                \\
            C I  &             1279.890 & 1279.7957 $\pm$ 0.0012 &    1.3 $\pm$ 0.3 &        9.7 $\pm$     2.2 &     29.0 $\pm$ 1.1 &                             CR \\
            C I  &             1280.135 & 1280.0341 $\pm$ 0.0042 &   -0.2 $\pm$ 1.0 &        5.8 $\pm$     1.9 &     24.1 $\pm$ 0.6 &                             CR \\
      C I + C I  &        1280.333/.404 & 1280.2679 $\pm$ 0.0009 &                  &       10.4 $\pm$     3.5 &     45.5 $\pm$ 2.1 &                             CR \\
            C I  &             1280.597 & 1280.5023 $\pm$ 0.0012 &    1.3 $\pm$ 0.3 &        6.5 $\pm$     2.1 &     27.1 $\pm$ 0.6 &                             CR \\
            C I  &             1280.847 & 1280.7476 $\pm$ 0.0012 &    0.2 $\pm$ 0.3 &        6.5 $\pm$     2.2 &     28.0 $\pm$ 0.6 &                             CR \\
            C I  &             1287.608 & 1287.5009 $\pm$ 0.0017 &   -1.5 $\pm$ 0.4 &        1.9 $\pm$     1.1 &     14.4 $\pm$ 0.8 &                                \\
            C I  &             1288.037 & 1287.9391 $\pm$ 0.0016 &    0.7 $\pm$ 0.4 &       11.4 $\pm$     1.2 &     16.0 $\pm$ 0.7 &                                \\
            C I  &             1288.422 & 1288.3242 $\pm$ 0.0015 &    0.7 $\pm$ 0.3 &       26.4 $\pm$     1.5 &     19.7 $\pm$ 0.7 &                                \\
            C I  &             1288.710 & 1288.6100 $\pm$ 0.0018 &    0.2 $\pm$ 0.4 &        6.4 $\pm$     1.0 &     12.7 $\pm$ 0.8 &                                \\
            C I  &             1288.917 & 1288.8190 $\pm$ 0.0018 &    0.7 $\pm$ 0.4 &        6.5 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
            C I  &             1289.891 & 1289.7894 $\pm$ 0.0019 &   -0.2 $\pm$ 0.4 &        4.9 $\pm$     0.9 &     11.8 $\pm$ 0.9 &                                \\
            C I  &             1289.977 & 1289.8774 $\pm$ 0.0016 &    0.3 $\pm$ 0.4 &       14.8 $\pm$     1.3 &     16.7 $\pm$ 0.7 &                                \\
            C I  &             1291.304 & 1291.2072 $\pm$ 0.0018 &    1.0 $\pm$ 0.4 &        6.5 $\pm$     1.0 &     12.4 $\pm$ 0.8 &                                \\
         Si III  &             1294.543 & 1294.4680 $\pm$ 0.0009 &    6.1 $\pm$ 0.2 &       15.4 $\pm$     3.9 &     50.5 $\pm$ 0.9 &                            emd \\
            S I  &             1295.653 & 1295.5519 $\pm$ 0.0016 &    0.1 $\pm$ 0.4 &       19.9 $\pm$     1.3 &     17.1 $\pm$ 0.7 &                                \\
          Fe II  &             1296.084 & 1295.9924 $\pm$ 0.0017 &    2.3 $\pm$ 0.4 &        6.2 $\pm$     1.2 &     15.4 $\pm$ 0.8 &                                \\
            S I  &             1296.174 & 1296.0760 $\pm$ 0.0017 &    0.8 $\pm$ 0.4 &       10.6 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
          Fe II  &             1296.287 & 1296.1783 $\pm$ 0.0016 &   -1.7 $\pm$ 0.4 &        2.9 $\pm$     1.2 &     15.8 $\pm$ 0.7 &                                \\
         Si III  &             1296.726 & 1296.6675 $\pm$ 0.0011 &    9.9 $\pm$ 0.3 &        9.6 $\pm$     2.7 &     35.1 $\pm$ 0.5 &                            emd \\
                 &                      & 1297.3766 $\pm$ 0.0026 &                  &        1.0 $\pm$     0.5 &      6.3 $\pm$ 1.2 &                                \\
Si III + Si III  &        1298.891/.960 & 1298.8571 $\pm$ 0.0009 &                  &       49.8 $\pm$     3.7 &     47.6 $\pm$ 1.0 &                                \\
          Fe II  &             1299.432 & 1299.3300 $\pm$ 0.0014 &   -0.1 $\pm$ 0.3 &        4.0 $\pm$     1.8 &     23.0 $\pm$ 1.0 &                                \\
            S I  &             1300.907 & 1300.8074 $\pm$ 0.0018 &    0.5 $\pm$ 0.4 &       60.4 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
            O I  &             1302.169 & 1302.0695 $\pm$ 0.0011 &    0.5 $\pm$ 0.3 &      806.8 $\pm$     2.6 &     33.8 $\pm$ 0.5 &                        ISM, CR \\
            S I  &             1302.865 & 1302.7617 $\pm$ 0.0016 &   -0.3 $\pm$ 0.4 &       12.0 $\pm$     1.4 &     17.7 $\pm$ 0.7 &                                \\
            S I  &             1303.111 & 1303.0084 $\pm$ 0.0018 &   -0.1 $\pm$ 0.4 &        6.3 $\pm$     1.0 &     13.0 $\pm$ 0.8 &                                \\
         Si III  &             1303.320 & 1303.2518 $\pm$ 0.0030 &    7.8 $\pm$ 0.7 &       16.3 $\pm$     3.2 &     42.0 $\pm$ 1.1 &                            emd \\
            S I  &             1303.430 & 1303.3414 $\pm$ 0.0025 &    3.1 $\pm$ 0.6 &        1.6 $\pm$     0.5 &      6.8 $\pm$ 2.2 &                                \\
          Fe II  &             1303.898 & 1303.7935 $\pm$ 0.0022 &   -0.6 $\pm$ 0.5 &        1.0 $\pm$     0.7 &      8.9 $\pm$ 1.0 &                                \\
          Si II  &             1304.372 & 1304.2780 $\pm$ 0.0012 &    1.8 $\pm$ 0.3 &       73.9 $\pm$     2.5 &     31.9 $\pm$ 0.5 &                   emd, ISM, CR \\
            O I  &             1304.858 & 1304.7607 $\pm$ 0.0011 &    1.1 $\pm$ 0.3 &      855.9 $\pm$     2.6 &     34.0 $\pm$ 0.5 &                             CR \\
          H$_2$  &             1305.520 & 1305.4186 $\pm$ 0.0018 &    0.2 $\pm$ 0.4 &        1.4 $\pm$     1.0 &     12.9 $\pm$ 1.0 &                                \\
          Si II  &             1305.590 & 1305.4906 $\pm$ 0.0017 &    0.6 $\pm$ 0.4 &        2.7 $\pm$     1.1 &     14.3 $\pm$ 0.8 &                                \\
          Ca II  &             1305.670 & 1305.5581 $\pm$ 0.0016 &   -2.3 $\pm$ 0.4 &        2.8 $\pm$     1.3 &     16.3 $\pm$ 0.7 &                                \\
            O I  &             1306.029 & 1305.9283 $\pm$ 0.0012 &    0.3 $\pm$ 0.3 &      886.7 $\pm$     2.2 &     29.1 $\pm$ 0.5 &                             CR \\
          Si II  &             1309.277 & 1309.1708 $\pm$ 0.0011 &   -0.9 $\pm$ 0.3 &       73.3 $\pm$     2.6 &     34.1 $\pm$ 0.5 &                        emd, CR \\
                 &                      & 1309.2540 $\pm$ 0.0020 &                  &       22.4 $\pm$     1.2 &     11.2 $\pm$ 0.9 &                                \\
                 &                      & 1309.2947 $\pm$ 0.0013 &                  &       22.0 $\pm$     2.0 &     26.2 $\pm$ 0.6 &                                \\
      S I + C I  &        1310.194/.187 & 1310.0883 $\pm$ 0.0017 &                  &        4.0 $\pm$     1.1 &     14.0 $\pm$ 0.8 &                                \\
            N I  &             1310.540 & 1310.4359 $\pm$ 0.0018 &   -0.4 $\pm$ 0.4 &        4.8 $\pm$     1.1 &     13.9 $\pm$ 0.8 &                                \\
            C I  &             1310.637 & 1310.5370 $\pm$ 0.0016 &    0.6 $\pm$ 0.4 &       12.3 $\pm$     1.2 &     16.2 $\pm$ 0.7 &                                \\
            N I  &             1310.943 & 1310.8312 $\pm$ 0.0015 &   -2.1 $\pm$ 0.3 &        3.9 $\pm$     1.5 &     19.2 $\pm$ 0.7 &                                \\
            C I  &             1311.363 & 1311.2642 $\pm$ 0.0014 &    0.8 $\pm$ 0.3 &       27.9 $\pm$     1.6 &     21.2 $\pm$ 0.6 &                                \\
            C I  &             1311.924 & 1311.8195 $\pm$ 0.0018 &   -0.4 $\pm$ 0.4 &        9.2 $\pm$     1.0 &     13.4 $\pm$ 0.8 &                                \\
            C I  &             1312.247 & 1312.1479 $\pm$ 0.0018 &    0.8 $\pm$ 0.4 &        8.3 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
         Si III  &             1312.590 & 1312.5122 $\pm$ 0.0010 &    5.7 $\pm$ 0.2 &        5.6 $\pm$     3.3 &     42.8 $\pm$ 0.5 &                            emd \\
            C I  &             1312.853 & 1312.7582 $\pm$ 0.0020 &    1.8 $\pm$ 0.4 &        1.3 $\pm$     0.9 &     11.3 $\pm$ 0.9 &                    \citet{kelly} \\
            S I  &             1313.249 & 1313.1505 $\pm$ 0.0025 &    1.0 $\pm$ 0.6 &        1.7 $\pm$     0.5 &      7.0 $\pm$ 1.3 &                                \\
            C I  &             1313.387 & 1313.2832 $\pm$ 0.0022 &   -0.2 $\pm$ 0.5 &        3.6 $\pm$     0.7 &      9.2 $\pm$ 1.0 &                                \\
            C I  &             1313.464 & 1313.3593 $\pm$ 0.0016 &   -0.5 $\pm$ 0.4 &       17.7 $\pm$     1.3 &     16.4 $\pm$ 0.7 &                                \\
            C I  &             1315.919 & 1315.8174 $\pm$ 0.0018 &    0.3 $\pm$ 0.4 &       13.3 $\pm$     1.1 &     14.1 $\pm$ 0.8 &                                \\
            S I  &             1316.542 & 1316.4344 $\pm$ 0.0019 &   -1.0 $\pm$ 0.4 &       16.9 $\pm$     0.9 &     12.0 $\pm$ 0.9 &                                \\
            S I  &             1316.618 & 1316.5028 $\pm$ 0.0017 &   -2.8 $\pm$ 0.4 &       12.9 $\pm$     1.2 &     15.9 $\pm$ 0.7 &                                \\
          Ni II  &             1317.220 & 1317.1240 $\pm$ 0.0013 &    1.6 $\pm$ 0.3 &       20.2 $\pm$     2.0 &     25.5 $\pm$ 0.6 &                                \\
      N I + N I  &       1318.998/9.005 & 1318.8418 $\pm$ 0.0019 &                  &       55.1 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
            N I  &        1319.669/.676 & 1319.5709 $\pm$ 0.0020 &                  &        3.3 $\pm$     0.9 &     11.3 $\pm$ 0.9 &                                \\
            S I  &             1323.515 & 1323.4136 $\pm$ 0.0018 &    0.5 $\pm$ 0.4 &       15.8 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
C II+CII+CII+CII & 1323.862/.906/.951/. & 1323.8492 $\pm$ 0.0010 &                  &        9.1 $\pm$     3.6 &     47.2 $\pm$ 0.4 &                                \\
      N I + N I  &        1326.564/.571 & 1326.4661 $\pm$ 0.0020 &                  &        1.1 $\pm$     0.9 &     11.3 $\pm$ 0.9 &                                \\
            S I  &             1326.643 & 1326.5382 $\pm$ 0.0018 &   -0.2 $\pm$ 0.4 &       10.1 $\pm$     1.0 &     13.0 $\pm$ 0.8 &                                \\
            C I  &             1328.833 & 1328.7305 $\pm$ 0.0013 &    0.3 $\pm$ 0.3 &       19.6 $\pm$     2.1 &     27.5 $\pm$ 0.6 &                             CR \\
      C I + C I  &         1329.085/.12 & 1329.0032 $\pm$ 0.0011 &                  &       20.6 $\pm$     3.0 &     38.4 $\pm$ 0.5 &                             CR \\
      C I + C I  &         1329.578/.60 & 1329.4865 $\pm$ 0.0012 &                  &       23.3 $\pm$     3.3 &     42.5 $\pm$ 0.5 &                             CR \\
           C II  &             1334.532 & 1334.4385 $\pm$ 0.0010 &    2.4 $\pm$ 0.2 &     1335.3 $\pm$     3.3 &     43.3 $\pm$ 0.5 &                   emd, ISM, CR \\
          Ni II  &             1335.203 & 1335.1115 $\pm$ 0.0013 &    2.9 $\pm$ 0.3 &       10.1 $\pm$     2.1 &     27.7 $\pm$ 0.8 &                                \\
           C II  &             1335.708 & 1335.6040 $\pm$ 0.0010 &    0.1 $\pm$ 0.2 &     1846.7 $\pm$     3.7 &     47.8 $\pm$ 0.4 &                        emd, CR \\
                 &                      & 1346.9371 $\pm$ 0.0018 &                  &        3.1 $\pm$     1.1 &     13.6 $\pm$ 0.8 &                                \\
           Cl I  &             1351.657 & 1351.5510 $\pm$ 0.0019 &   -0.1 $\pm$ 0.4 &      123.1 $\pm$     0.9 &     12.3 $\pm$ 0.8 &                                \\
            C I  &             1354.288 & 1354.1864 $\pm$ 0.0016 &    1.0 $\pm$ 0.4 &       10.9 $\pm$     1.4 &     17.9 $\pm$ 0.7 &                                \\
            O I  &             1355.598 & 1355.4945 $\pm$ 0.0019 &    0.6 $\pm$ 0.4 &      188.2 $\pm$     1.0 &     13.0 $\pm$ 0.8 &                                \\
            C I  &             1355.844 & 1355.7443 $\pm$ 0.0014 &    1.4 $\pm$ 0.3 &       30.4 $\pm$     1.8 &     23.6 $\pm$ 0.6 &                                \\
          S III  &             1357.000 & 1356.8817 $\pm$ 0.0015 &   -2.7 $\pm$ 0.3 &        3.6 $\pm$     1.6 &     21.3 $\pm$ 0.6 &                     \citet{feld97} \\
            C I  &             1357.134 & 1357.0287 $\pm$ 0.0016 &    0.2 $\pm$ 0.4 &       11.8 $\pm$     1.3 &     17.4 $\pm$ 0.7 &                                \\
            C I  &             1357.659 & 1357.5486 $\pm$ 0.0019 &   -0.9 $\pm$ 0.4 &       12.3 $\pm$     1.0 &     13.4 $\pm$ 0.8 &                                \\
            C I  &             1358.188 & 1358.0848 $\pm$ 0.0020 &    0.7 $\pm$ 0.4 &        4.2 $\pm$     0.9 &     11.2 $\pm$ 0.9 &                                \\
            O I  &             1358.512 & 1358.4089 $\pm$ 0.0019 &    0.7 $\pm$ 0.4 &       57.2 $\pm$     1.0 &     12.5 $\pm$ 0.8 &                                \\
                 &                      & 1358.6658 $\pm$ 0.0017 &                  &        6.9 $\pm$     1.3 &     16.5 $\pm$ 0.7 &             Sandlin-1  1358.76 \\
            C I  &             1359.275 & 1359.1742 $\pm$ 0.0018 &    1.2 $\pm$ 0.4 &       21.6 $\pm$     1.1 &     14.7 $\pm$ 0.8 &                                \\
            C I  &             1359.438 & 1359.3291 $\pm$ 0.0018 &   -0.6 $\pm$ 0.4 &        7.5 $\pm$     1.1 &     14.9 $\pm$ 0.8 &                                \\
          Fe II  &             1360.170 & 1360.0717 $\pm$ 0.0016 &    1.8 $\pm$ 0.4 &        6.6 $\pm$     1.4 &     17.8 $\pm$ 0.7 &                                \\
          Fe II  &             1361.373 & 1361.2697 $\pm$ 0.0017 &    0.7 $\pm$ 0.4 &       24.9 $\pm$     1.3 &     16.5 $\pm$ 0.7 &                                \\
          Fe II  &             1362.748 & 1362.6617 $\pm$ 0.0017 &    4.5 $\pm$ 0.4 &        2.0 $\pm$     1.3 &     16.7 $\pm$ 1.5 &                                \\
           Cl I  &             1363.447 & 1363.3184 $\pm$ 0.0022 &   -4.8 $\pm$ 0.5 &        1.7 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
            C I  &             1364.164 & 1364.0587 $\pm$ 0.0017 &    0.3 $\pm$ 0.4 &       25.3 $\pm$     1.3 &     16.7 $\pm$ 0.7 &                                \\
          Fe II  &             1364.384 & 1364.2802 $\pm$ 0.0019 &    0.6 $\pm$ 0.4 &        5.0 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
                 &                      & 1366.2848 $\pm$ 0.0019 &                  &        2.2 $\pm$     1.0 &     13.6 $\pm$ 0.8 &            Sandlin-1  1366.399 \\
          Fe II  &             1368.098 & 1367.9940 $\pm$ 0.0018 &    0.7 $\pm$ 0.4 &       10.6 $\pm$     1.1 &     14.6 $\pm$ 0.8 &                                \\
     Fe II + ??  &           1368.575/. & 1368.4342 $\pm$ 0.0011 &                  &        3.0 $\pm$     2.8 &     36.2 $\pm$ 0.5 &                                \\
          Fe II  &             1369.707 & 1369.6001 $\pm$ 0.0019 &    0.0 $\pm$ 0.4 &        3.3 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
          Fe II  &             1369.856 & 1369.7393 $\pm$ 0.0023 &   -2.1 $\pm$ 0.5 &        1.6 $\pm$     0.7 &      8.9 $\pm$ 1.0 &                                \\
          Ni II  &             1370.136 & 1370.0336 $\pm$ 0.0014 &    1.0 $\pm$ 0.3 &       18.6 $\pm$     1.8 &     23.3 $\pm$ 1.0 &                            ISM \\
            O V  &             1371.292 & 1371.2152 $\pm$ 0.0009 &    6.7 $\pm$ 0.2 &       21.5 $\pm$     4.2 &     54.9 $\pm$ 0.4 &                            emd \\
          Fe II  &             1372.292 & 1372.1858 $\pm$ 0.0017 &    0.2 $\pm$ 0.4 &        7.3 $\pm$     1.3 &     16.4 $\pm$ 0.7 &                                \\
           Fe V  &             1373.967 & 1373.8687 $\pm$ 0.0142 &    2.0 $\pm$ 3.1 &        2.0 $\pm$     1.1 &     10.3 $\pm$ 1.5 &                                \\
           Fe V  &             1374.116 & 1373.9980 $\pm$ 0.0242 &   -2.3 $\pm$ 5.3 &        5.9 $\pm$     1.2 &     16.0 $\pm$ 1.5 &                                \\
                 &                      & 1375.1185 $\pm$ 0.0015 &                  &        4.7 $\pm$     1.7 &     22.1 $\pm$ 1.5 &                                \\
          Fe II  &             1376.672 & 1376.5645 $\pm$ 0.0022 &    0.0 $\pm$ 0.5 &        4.4 $\pm$     0.8 &      9.9 $\pm$ 0.9 &                                \\
          Fe II  &             1379.615 & 1379.5089 $\pm$ 0.0020 &    0.4 $\pm$ 0.4 &        9.6 $\pm$     0.9 &     11.9 $\pm$ 0.9 &                                \\
          Ni II  &             1381.295 & 1381.1951 $\pm$ 0.0016 &    1.8 $\pm$ 0.3 &       12.6 $\pm$     1.5 &     19.8 $\pm$ 0.7 &                                \\
            S I  &             1381.552 & 1381.4512 $\pm$ 0.0025 &    1.6 $\pm$ 0.5 &        1.8 $\pm$     0.6 &      7.7 $\pm$ 1.1 &                                \\
            S I  &             1385.510 & 1385.3998 $\pm$ 0.0043 &   -0.4 $\pm$ 0.9 &        1.0 $\pm$     0.2 &                 UL &                                \\
          Fe II  &             1387.219 & 1387.1168 $\pm$ 0.0019 &    1.4 $\pm$ 0.4 &        7.0 $\pm$     1.0 &     13.5 $\pm$ 0.8 &                                \\
                 &                      & 1388.0889 $\pm$ 0.0027 &                  &        1.3 $\pm$     0.5 &      6.8 $\pm$ 1.1 &                                \\
            S I  &             1388.435 & 1388.3315 $\pm$ 0.0020 &    1.1 $\pm$ 0.4 &        5.4 $\pm$     0.9 &     11.6 $\pm$ 0.9 &                                \\
            S I  &             1389.154 & 1389.0481 $\pm$ 0.0026 &    0.6 $\pm$ 0.6 &        1.4 $\pm$     0.5 &      7.1 $\pm$ 1.1 &                                \\
           Cl I  &             1389.693 & 1389.5710 $\pm$ 0.0021 &   -2.9 $\pm$ 0.4 &        1.5 $\pm$     0.9 &     11.1 $\pm$ 0.9 &                                \\
          Fe II  &             1392.149 & 1392.0436 $\pm$ 0.0019 &    0.7 $\pm$ 0.4 &        4.4 $\pm$     1.0 &     12.8 $\pm$ 0.8 &                                \\
            S I  &             1392.588 & 1392.4769 $\pm$ 0.0036 &   -0.5 $\pm$ 0.8 &        1.5 $\pm$     0.3 &      3.7 $\pm$ 1.5 &                                \\
          Fe II  &             1392.817 & 1392.7147 $\pm$ 0.0018 &    1.4 $\pm$ 0.4 &        9.9 $\pm$     1.2 &     15.0 $\pm$ 0.8 &                                \\
          Ni II  &             1393.330 & 1393.2372 $\pm$ 0.0013 &    3.5 $\pm$ 0.3 &       20.4 $\pm$     2.1 &     27.3 $\pm$ 0.6 &                                \\
          Si IV  &             1393.755 & 1393.6670 $\pm$ 0.0011 &    4.5 $\pm$ 0.2 &      880.0 $\pm$     3.3 &     43.4 $\pm$ 0.4 &                     NC+BC, ISM \\
            S I  &             1396.112 & 1396.0070 $\pm$ 0.0021 &    0.9 $\pm$ 0.4 &        4.8 $\pm$     0.9 &     11.3 $\pm$ 0.9 &                                \\
          O IV]  &             1397.200 & 1397.1166 $\pm$ 0.0013 &    5.6 $\pm$ 0.3 &        4.7 $\pm$     2.2 &     28.9 $\pm$ 0.6 &                          ($e$)      \\
                 &                      & 1398.6799 $\pm$ 0.0023 &                  &        3.9 $\pm$     0.7 &      9.5 $\pm$ 1.0 &             Sandlin-1  1398.76 \\
          Ni II  &             1399.026 & 1398.9144 $\pm$ 0.0020 &   -0.5 $\pm$ 0.4 &        5.4 $\pm$     1.0 &     12.4 $\pm$ 0.8 &                                \\
          O IV]  &             1399.780 & 1399.7104 $\pm$ 0.0011 &    8.5 $\pm$ 0.2 &       17.7 $\pm$     3.2 &     41.5 $\pm$ 0.5 &                ($e$)                \\
          O IV]  &             1401.157 & 1401.0774 $\pm$ 0.0010 &    6.4 $\pm$ 0.2 &       93.6 $\pm$     3.6 &     46.2 $\pm$ 0.4 &                ($e$)               \\
            S I  &             1401.514 & 1401.4010 $\pm$ 0.0018 &   -0.7 $\pm$ 0.4 &        7.2 $\pm$     1.2 &     15.8 $\pm$ 0.7 &                                \\
          Si IV  &             1402.770 & 1402.6821 $\pm$ 0.0011 &    4.7 $\pm$ 0.2 &      470.0 $\pm$     3.2 &     41.9 $\pm$ 0.5 &                          NC+BC \\
  O IV] + S IV]  &        1404.806/.808 & 1404.7100 $\pm$ 0.0010 &                  &       46.2 $\pm$     3.7 &     47.5 $\pm$ 0.4 &                 ($e$)            \\
          Fe II  &             1405.608 & 1405.5016 $\pm$ 0.0018 &    0.7 $\pm$ 0.4 &        7.9 $\pm$     1.2 &     15.9 $\pm$ 0.7 &                                \\
          S IV]  &             1406.016 & 1405.9630 $\pm$ 0.0011 &   12.2 $\pm$ 0.2 &       17.1 $\pm$     3.3 &     43.2 $\pm$ 0.5 &                  ($e$)     NIST \\
          O IV]  &             1407.382 & 1407.3060 $\pm$ 0.0011 &    7.3 $\pm$ 0.2 &       17.7 $\pm$     3.3 &     43.5 $\pm$ 0.4 &                  ($e$)          \\
                 &                      & 1408.0629 $\pm$ 0.0036 &                  &        1.4 $\pm$     0.4 &      4.9 $\pm$ 1.3 &             Sandlin-1  1408.18 \\
          Si II  &             1409.073 & 1408.9474 $\pm$ 0.0025 &   -3.3 $\pm$ 0.5 &        1.8 $\pm$     0.6 &      8.0 $\pm$ 1.1 &                                \\
            S I  &             1409.337 & 1409.2207 $\pm$ 0.0020 &   -1.3 $\pm$ 0.4 &        5.9 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
          Fe II  &             1410.621 & 1410.5239 $\pm$ 0.0021 &    2.8 $\pm$ 0.4 &        3.3 $\pm$     0.9 &     11.1 $\pm$ 0.9 &                                \\
          Ni II  &             1411.071 & 1410.9615 $\pm$ 0.0016 &    0.2 $\pm$ 0.3 &       17.0 $\pm$     1.5 &     19.6 $\pm$ 0.7 &                                \\
                 &                      & 1411.1924 $\pm$ 0.0024 &                  &        2.7 $\pm$     0.7 &      8.9 $\pm$ 1.0 &              Sandlin-1 1411.28 \\
                 &                      & 1411.2964 $\pm$ 0.0029 &                  &        1.3 $\pm$     0.5 &      6.1 $\pm$ 1.2 &             Sandlin-1 1411.354 \\
          Fe II  &             1411.470 & 1411.3773 $\pm$ 0.0040 &    3.8 $\pm$ 0.9 &        1.5 $\pm$     0.2 &      3.1 $\pm$ 1.7 &                                \\
            N I  &             1411.949 & 1411.8347 $\pm$ 0.0019 &   -0.8 $\pm$ 0.4 &       11.8 $\pm$     1.1 &     14.1 $\pm$ 0.8 &                                \\
          Fe II  &             1412.834 & 1412.7360 $\pm$ 0.0015 &    2.7 $\pm$ 0.3 &       17.9 $\pm$     1.7 &     22.7 $\pm$ 0.6 &                                \\
          Ni II  &             1414.299 & 1414.1871 $\pm$ 0.0014 &   -0.3 $\pm$ 0.3 &        3.3 $\pm$     1.9 &     24.5 $\pm$ 0.6 &                                \\
    S I + Fe II  &        1414.873/.882 & 1414.7700 $\pm$ 0.0021 &                  &        1.0 $\pm$     0.9 &     11.2 $\pm$ 0.9 &                                \\
                 &                      & 1414.9608 $\pm$ 0.0025 &                  &        1.6 $\pm$     0.6 &      7.9 $\pm$ 1.1 &              Sandlin-1 1415.06 \\
                 &                      & 1415.4392 $\pm$ 0.0016 &                  &        3.0 $\pm$     1.5 &     19.9 $\pm$ 0.7 &             Sandlin-1 1415.564 \\
          Ni II  &             1415.728 & 1415.6165 $\pm$ 0.0019 &   -0.2 $\pm$ 0.4 &        5.8 $\pm$     1.1 &     13.7 $\pm$ 0.8 &                                \\
          Fe II  &             1416.710 & 1416.6061 $\pm$ 0.0027 &    1.5 $\pm$ 0.6 &        3.7 $\pm$     1.4 &     17.6 $\pm$ 2.6 &                                \\
          S IV]  &             1416.887 & 1416.8456 $\pm$ 0.0028 &   14.7 $\pm$ 0.6 &        7.4 $\pm$     2.9 &     37.6 $\pm$ 5.7 &                ($e$)       emd \\
          Fe II  &             1417.733 & 1417.6129 $\pm$ 0.0023 &   -2.0 $\pm$ 0.5 &        1.4 $\pm$     0.9 &      9.5 $\pm$ 4.3 &                                \\
          Fe II  &             1418.853 & 1418.7500 $\pm$ 0.0017 &    1.7 $\pm$ 0.4 &        6.5 $\pm$     1.3 &     16.8 $\pm$ 1.6 &                                \\
          Ni II  &             1423.212 & 1423.1111 $\pm$ 0.0020 &    2.2 $\pm$ 0.4 &        4.7 $\pm$     0.9 &     12.3 $\pm$ 0.8 &                                \\
          Fe II  &             1424.047 & 1423.9326 $\pm$ 0.0021 &   -0.6 $\pm$ 0.4 &        4.0 $\pm$     0.9 &     11.9 $\pm$ 0.9 &                                \\
   Fe II + Fe II &        1424.716/.786 & 1424.6141 $\pm$ 0.0015 &                  &       16.0 $\pm$     1.6 &     21.4 $\pm$ 0.6 &                                \\
            S I  &             1425.028 & 1424.9219 $\pm$ 0.0018 &    1.1 $\pm$ 0.4 &       39.6 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                                \\
      S I + S I  &        1425.188/.219 & 1425.0830 $\pm$ 0.0017 &                  &       21.6 $\pm$     1.3 &     16.8 $\pm$ 0.7 &                                \\
                 &                      & 1427.0327 $\pm$ 0.0021 &                  &        3.2 $\pm$     0.9 &     11.7 $\pm$ 0.9 &              Sandlin-1 1427.14 \\
          H$_2$  &             1430.161 & 1430.0469 $\pm$ 0.0017 &   -0.5 $\pm$ 0.4 &        5.6 $\pm$     1.4 &     17.7 $\pm$ 0.7 &                                \\
             CO  &             1431.200 & 1431.1058 $\pm$ 0.0024 &    3.7 $\pm$ 0.5 &        1.4 $\pm$     0.7 &      8.8 $\pm$ 1.0 &                                \\
            C I  &             1431.597 & 1431.4908 $\pm$ 0.0020 &    1.2 $\pm$ 0.4 &       16.9 $\pm$     1.0 &     13.5 $\pm$ 0.8 &                                \\
            C I  &             1432.105 & 1431.9980 $\pm$ 0.0020 &    1.1 $\pm$ 0.4 &       20.6 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
            C I  &             1432.530 & 1432.4227 $\pm$ 0.0017 &    1.0 $\pm$ 0.4 &       14.6 $\pm$     1.3 &     17.3 $\pm$ 0.7 &                                \\
          Fe II  &             1432.875 & 1432.7649 $\pm$ 0.0022 &    0.4 $\pm$ 0.5 &        3.5 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
                 &                      & 1432.9351 $\pm$ 0.0018 &                  &        4.7 $\pm$     1.2 &     16.0 $\pm$ 0.7 &              Sandlin-1 1433.04 \\
            S I  &             1433.279 & 1433.1779 $\pm$ 0.0016 &    2.3 $\pm$ 0.3 &       31.6 $\pm$     1.5 &     19.4 $\pm$ 0.7 &                                \\
   H$_2$ + H$_2$ &        1434.079/.101 & 1434.0077 $\pm$ 0.0014 &                  &        2.6 $\pm$     2.0 &     26.5 $\pm$ 0.6 &                                \\
          Fe II  &             1434.994 & 1434.8807 $\pm$ 0.0016 &   -0.2 $\pm$ 0.3 &       12.6 $\pm$     1.6 &     21.0 $\pm$ 0.6 &                                \\
          Cr II  &             1435.369 & 1435.2521 $\pm$ 0.0029 &   -1.0 $\pm$ 0.6 &        1.7 $\pm$     0.5 &      6.1 $\pm$ 1.2 &                                \\
             CO  &             1436.560 & 1436.4437 $\pm$ 0.0022 &   -0.8 $\pm$ 0.5 &        5.2 $\pm$     0.8 &     10.4 $\pm$ 0.9 &                                \\
            S I  &             1436.967 & 1436.8527 $\pm$ 0.0019 &   -0.4 $\pm$ 0.4 &       17.5 $\pm$     1.1 &     14.5 $\pm$ 0.8 &                                \\
   Fe II + Fe II &        1438.133/.135 & 1438.0145 $\pm$ 0.0023 &                  &        2.9 $\pm$     1.2 &      9.9 $\pm$ 0.9 &                                \\
          Fe II  &             1440.775 & 1440.6633 $\pm$ 0.0098 &    0.2 $\pm$ 2.0 &        4.3 $\pm$     1.3 &    13.3 $\pm$ 15.6 &                                \\
          Fe II  &             1440.910 & 1440.8094 $\pm$ 0.0018 &    2.5 $\pm$ 0.4 &        4.9 $\pm$     1.3 &     16.3 $\pm$ 4.6 &                                \\
          Fe II  &             1442.746 & 1442.6432 $\pm$ 0.0018 &    2.1 $\pm$ 0.4 &        8.5 $\pm$     1.2 &     15.5 $\pm$ 0.8 &                                \\
            S I  &             1444.297 & 1444.1824 $\pm$ 0.0021 &   -0.3 $\pm$ 0.4 &        8.1 $\pm$     0.9 &     11.8 $\pm$ 0.9 &                                \\
          Fe II  &             1444.981 & 1444.8727 $\pm$ 0.0018 &    1.0 $\pm$ 0.4 &        3.9 $\pm$     1.3 &     17.0 $\pm$ 0.7 &                                \\
   Si VIII + CO  &         1445.750/.78 & 1445.6747 $\pm$ 0.0009 &                  &       14.2 $\pm$     4.8 &     62.2 $\pm$ 0.4 &                                \\
          Ni II  &             1446.589 & 1446.4758 $\pm$ 0.0019 &   -0.0 $\pm$ 0.4 &        5.0 $\pm$     1.1 &     14.0 $\pm$ 0.8 &                                \\
          Fe II  &             1447.270 & 1447.1682 $\pm$ 0.0020 &    2.4 $\pm$ 0.4 &        4.6 $\pm$     1.0 &     12.6 $\pm$ 0.8 &              Sandlin-1 1447.29 \\
                 &                      & 1447.9115 $\pm$ 0.0027 &                  &        2.7 $\pm$     0.6 &      7.4 $\pm$ 1.1 &               Sandlin 1448.018 \\
            S I  &             1448.229 & 1448.1130 $\pm$ 0.0018 &   -0.6 $\pm$ 0.4 &        3.7 $\pm$     1.3 &     16.7 $\pm$ 0.7 &                                \\
                 &                      & 1449.8894 $\pm$ 0.0021 &                  &        4.1 $\pm$     0.9 &     12.1 $\pm$ 0.9 &             Sandlin-1 1449.996 \\
          Ni II  &             1454.852 & 1454.7437 $\pm$ 0.0015 &    1.1 $\pm$ 0.3 &       21.2 $\pm$     1.9 &     24.3 $\pm$ 0.6 &                                \\
             CO  &             1455.290 & 1455.1621 $\pm$ 0.0018 &   -2.9 $\pm$ 0.4 &        2.8 $\pm$     1.2 &     15.8 $\pm$ 0.7 &                                \\
                 &                      & 1455.7979 $\pm$ 0.0015 &                  &        5.7 $\pm$     1.9 &     24.3 $\pm$ 0.6 &              Sandlin-1 1455.91 \\
            C I  &             1459.032 & 1458.9189 $\pm$ 0.0016 &    0.2 $\pm$ 0.3 &       15.0 $\pm$     1.6 &     20.3 $\pm$ 0.7 &                                \\
  Fe II + H$_2$  &        1459.311/.340 & 1459.2554 $\pm$ 0.0012 &                  &        6.3 $\pm$     2.8 &     36.3 $\pm$ 0.5 &                                \\
            C I  &             1460.450 & 1460.3446 $\pm$ 0.0018 &    1.8 $\pm$ 0.4 &        3.8 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                                \\
            C I  &             1461.860 & 1461.7498 $\pm$ 0.0020 &    0.8 $\pm$ 0.4 &        2.8 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
            C I  &             1463.336 & 1463.2236 $\pm$ 0.0014 &    0.4 $\pm$ 0.3 &       33.9 $\pm$     2.2 &     28.9 $\pm$ 0.6 &                                \\
            C I  &             1463.563 & 1463.4458 $\pm$ 0.0019 &   -0.6 $\pm$ 0.4 &        7.3 $\pm$     1.2 &     15.5 $\pm$ 0.8 &                                \\
                 &                      & 1464.4509 $\pm$ 0.0022 &                  &        3.2 $\pm$     0.9 &     11.3 $\pm$ 0.9 &             Sandlin-1 1464.571 \\
    C I + H$_2$  &        1464.9805.020 & 1464.8959 $\pm$ 0.0015 &                  &        4.8 $\pm$     1.7 &     22.7 $\pm$ 0.6 &                                \\
                 &                      & 1465.3080 $\pm$ 0.0020 &                  &        2.6 $\pm$     1.0 &     13.6 $\pm$ 0.8 &             Sandlin-1 1465.410 \\
                 &                      & 1466.0999 $\pm$ 0.0021 &                  &        9.3 $\pm$     0.9 &     11.6 $\pm$ 0.9 &              Sandlin-1 1466.17 \\
          Ni II  &             1467.265 & 1467.1506 $\pm$ 0.0020 &    0.1 $\pm$ 0.4 &        9.3 $\pm$     1.0 &     13.4 $\pm$ 0.8 &                                \\
            C I  &             1467.402 & 1467.2775 $\pm$ 0.0016 &   -2.0 $\pm$ 0.3 &       20.1 $\pm$     1.7 &     22.2 $\pm$ 0.6 &                                \\
            C I  &             1467.670 & 1467.5430 $\pm$ 0.0020 &   -2.5 $\pm$ 0.4 &        7.3 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
          Ni II  &             1467.762 & 1467.6487 $\pm$ 0.0018 &    0.3 $\pm$ 0.4 &       14.6 $\pm$     1.3 &     16.9 $\pm$ 0.7 &                                \\
            C I  &             1467.877 & 1467.7626 $\pm$ 0.0021 &    0.1 $\pm$ 0.4 &       20.9 $\pm$     1.0 &     12.4 $\pm$ 0.8 &                                \\
                 &                      & 1467.9211 $\pm$ 0.0024 &                  &        3.7 $\pm$     0.7 &      9.2 $\pm$ 1.0 &              Sandlin-1 1468.03 \\
            C I  &             1468.410 & 1468.2972 $\pm$ 0.0020 &    0.4 $\pm$ 0.4 &       25.6 $\pm$     1.0 &     13.2 $\pm$ 0.8 &                                \\
            C I  &             1469.110 & 1469.0110 $\pm$ 0.0029 &    3.2 $\pm$ 0.6 &        2.7 $\pm$     0.5 &      6.4 $\pm$ 1.2 &                                \\
            C I  &             1470.094 & 1469.9783 $\pm$ 0.0020 &   -0.1 $\pm$ 0.4 &       28.0 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
            C I  &             1470.450 & 1470.3217 $\pm$ 0.0103 &   -2.7 $\pm$ 2.1 &        4.4 $\pm$     1.0 &     12.9 $\pm$ 1.0 &                                \\
            S I  &             1471.832 & 1471.7147 $\pm$ 0.0024 &   -0.4 $\pm$ 0.5 &        5.9 $\pm$     0.7 &      9.1 $\pm$ 1.0 &                                \\
            C I  &             1472.231 & 1472.1147 $\pm$ 0.0021 &   -0.2 $\pm$ 0.4 &       22.1 $\pm$     1.0 &     12.5 $\pm$ 0.8 &                                \\
            S I  &             1472.972 & 1472.8656 $\pm$ 0.0017 &    1.8 $\pm$ 0.4 &      156.0 $\pm$     1.4 &     18.3 $\pm$ 0.7 &                                \\
            C I  &             1473.242 & 1473.1217 $\pm$ 0.0021 &   -1.0 $\pm$ 0.4 &        6.3 $\pm$     0.9 &     12.3 $\pm$ 0.8 &                                \\
            C I  &             1473.480 & 1473.3469 $\pm$ 0.0027 &   -3.6 $\pm$ 0.6 &        1.8 $\pm$     0.6 &      7.2 $\pm$ 1.1 &                                \\
  Fe II + H$_2$  &        1473.822/.834 & 1473.7126 $\pm$ 0.0022 &                  &        2.9 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
            S I  &             1473.995 & 1473.8810 $\pm$ 0.0018 &    0.3 $\pm$ 0.4 &       86.3 $\pm$     1.2 &     16.2 $\pm$ 0.7 &                                \\
            S I  &             1474.380 & 1474.2615 $\pm$ 0.0019 &   -0.7 $\pm$ 0.4 &       38.0 $\pm$     1.2 &     15.0 $\pm$ 0.8 &                                \\
            S I  &             1474.572 & 1474.4551 $\pm$ 0.0023 &   -0.3 $\pm$ 0.5 &       12.5 $\pm$     0.8 &     10.7 $\pm$ 0.9 &                                \\
            C I  &             1474.740 & 1474.6346 $\pm$ 0.0027 &    2.0 $\pm$ 0.6 &        4.7 $\pm$     0.6 &      7.4 $\pm$ 1.1 &                                \\
          Ni II  &             1477.227 & 1477.1119 $\pm$ 0.0023 &    0.1 $\pm$ 0.5 &        7.4 $\pm$     0.8 &     10.0 $\pm$ 0.9 &                                \\
            C I  &             1480.990 & 1480.8745 $\pm$ 0.0016 &    0.1 $\pm$ 0.3 &        7.5 $\pm$     1.6 &     20.2 $\pm$ 0.7 &                                \\
            C I  &             1481.114 & 1481.0020 $\pm$ 0.0022 &    0.8 $\pm$ 0.5 &       11.2 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
            S I  &             1481.665 & 1481.5425 $\pm$ 0.0022 &   -1.3 $\pm$ 0.4 &       63.3 $\pm$     0.9 &     11.4 $\pm$ 0.9 &                                \\
            S I  &             1481.712 & 1481.5989 $\pm$ 0.0022 &    0.6 $\pm$ 0.4 &       15.7 $\pm$     0.9 &     11.8 $\pm$ 0.9 &                                \\
            C I  &             1481.764 & 1481.6572 $\pm$ 0.0017 &    1.8 $\pm$ 0.4 &       27.3 $\pm$     1.4 &     18.0 $\pm$ 0.7 &                                \\
          Ni II  &             1482.393 & 1482.2784 $\pm$ 0.0019 &    0.3 $\pm$ 0.4 &        5.2 $\pm$     1.2 &     15.3 $\pm$ 0.9 &                                \\
                 &                      & 1482.3843 $\pm$ 0.0044 &                  &        1.6 $\pm$     0.2 &      2.9 $\pm$ 1.7 &              Sandlin-1 1482.45 \\
            C I  &             1482.730 & 1482.6036 $\pm$ 0.0026 &   -2.1 $\pm$ 0.5 &        4.2 $\pm$     0.6 &      8.2 $\pm$ 1.0 &                                \\
            S I  &             1483.038 & 1482.9237 $\pm$ 0.0019 &    0.4 $\pm$ 0.4 &       44.6 $\pm$     1.1 &     14.7 $\pm$ 0.8 &                                \\
            S I  &             1483.233 & 1483.1191 $\pm$ 0.0021 &    0.4 $\pm$ 0.4 &       20.6 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
            S I  &             1485.622 & 1485.5024 $\pm$ 0.0023 &   -0.7 $\pm$ 0.5 &       33.4 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
           N IV  &             1486.496 & 1486.4081 $\pm$ 0.0049 &    5.7 $\pm$ 1.0 &       65.2 $\pm$     4.0 &     45.2 $\pm$ 4.2 &                                \\
                 &                      & 1486.6060 $\pm$ 0.0016 &                  &        7.6 $\pm$     1.8 &     22.9 $\pm$ 0.6 &              Sandlin-1 1486.68 \\
            S I  &             1487.150 & 1487.0336 $\pm$ 0.0021 &   -0.0 $\pm$ 0.4 &       21.1 $\pm$     1.0 &     12.8 $\pm$ 0.8 &                                \\
    C I + Fe II  &        1492.570/.577 & 1492.4517 $\pm$ 0.0037 &                  &        8.8 $\pm$     1.6 &     20.7 $\pm$ 1.6 &                                \\
            C I  &             1492.738 & 1492.6245 $\pm$ 0.0019 &    0.7 $\pm$ 0.4 &       18.9 $\pm$     1.2 &     15.3 $\pm$ 0.8 &                                \\
            C I  &             1493.273 & 1493.1698 $\pm$ 0.0068 &    2.7 $\pm$ 1.4 &        5.2 $\pm$     1.0 &     12.9 $\pm$ 1.5 &                                \\
            C I  &             1494.530 & 1494.4069 $\pm$ 0.0021 &   -1.3 $\pm$ 0.4 &        7.1 $\pm$     1.0 &     12.8 $\pm$ 2.2 &                                \\
                 &                      & 1499.7015 $\pm$ 0.0152 &                  &        2.7 $\pm$     1.5 &    15.8 $\pm$ 11.7 &             Sandlin-1 1499.809 \\
          Ni II  &             1500.437 & 1500.3325 $\pm$ 0.0017 &    2.6 $\pm$ 0.3 &       23.9 $\pm$     1.6 &     20.2 $\pm$ 0.7 &                                \\
                 &                      & 1501.4036 $\pm$ 0.0022 &                  &        2.1 $\pm$     0.9 &     11.7 $\pm$ 0.9 &                                \\
          Ni II  &             1501.962 & 1501.8534 $\pm$ 0.0021 &    1.8 $\pm$ 0.4 &        6.1 $\pm$     1.0 &     13.3 $\pm$ 0.8 &                                \\
          Ni II  &             1502.150 & 1502.0273 $\pm$ 0.0015 &   -1.0 $\pm$ 0.3 &       16.1 $\pm$     1.9 &     24.1 $\pm$ 0.6 &                                \\
                 &                      & 1502.7277 $\pm$ 0.0230 &                  &        4.1 $\pm$     2.9 &    23.7 $\pm$ 25.8 &              Sandlin-3 1502.82 \\
                 &                      & 1505.6046 $\pm$ 0.0023 &                  &        1.5 $\pm$     0.8 &     10.8 $\pm$ 2.2 &              Sandlin-1 1505.73 \\
          Fe II  &             1506.898 & 1506.7947 $\pm$ 0.0025 &    2.9 $\pm$ 0.5 &        1.1 $\pm$     0.7 &      8.9 $\pm$ 2.1 &                                \\
                 &                      & 1507.0273 $\pm$ 0.0058 &                  &        5.9 $\pm$     3.8 &    48.9 $\pm$ 28.5 &              Sandlin-1 1507.13 \\
                 &                      & 1510.0664 $\pm$ 0.0023 &                  &        3.6 $\pm$     0.8 &     10.4 $\pm$ 0.9 &              Sandlin-3 1510.17 \\
    C I + H$_2$  &        1510.668/.693 & 1510.5520 $\pm$ 0.0024 &                  &        6.0 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
          Ni II  &             1510.859 & 1510.7473 $\pm$ 0.0018 &    1.3 $\pm$ 0.4 &       32.3 $\pm$     1.3 &     16.8 $\pm$ 0.7 &                                \\
            C I  &             1510.981 & 1510.8629 $\pm$ 0.0021 &    0.0 $\pm$ 0.4 &       29.4 $\pm$     1.0 &     13.0 $\pm$ 0.8 &                                \\
            C I  &             1511.907 & 1511.7831 $\pm$ 0.0023 &   -1.1 $\pm$ 0.5 &        6.4 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
            C I  &             1513.150 & 1513.0364 $\pm$ 0.0022 &    0.9 $\pm$ 0.4 &        7.7 $\pm$     0.9 &     12.2 $\pm$ 0.8 &                                \\
           Si I  &             1521.415 & 1521.2809 $\pm$ 0.0017 &   -3.0 $\pm$ 0.3 &        8.2 $\pm$     1.5 &     20.1 $\pm$ 0.7 &                                \\
           Si I  &             1522.983 & 1522.8496 $\pm$ 0.0026 &   -2.8 $\pm$ 0.5 &        2.6 $\pm$     0.7 &      8.5 $\pm$ 1.0 &                                \\
           Si I  &             1523.109 & 1522.9854 $\pm$ 0.0036 &   -0.9 $\pm$ 0.7 &        1.4 $\pm$     0.3 &      4.4 $\pm$ 2.8 &                                \\
    Si I + Si I  &        1523.200/.259 & 1523.1406 $\pm$ 0.0022 &                  &        5.8 $\pm$     0.9 &     12.2 $\pm$ 0.8 &                                \\
          Fe II  &             1523.374 & 1523.2538 $\pm$ 0.0023 &   -0.2 $\pm$ 0.5 &       12.2 $\pm$     0.8 &     10.9 $\pm$ 0.9 &                                \\
    Si I + Si I  &        1523.543/.568 & 1523.4457 $\pm$ 0.0018 &                  &        9.2 $\pm$     1.4 &     17.6 $\pm$ 0.7 &                                \\
           Si I  &             1523.915 & 1523.7922 $\pm$ 0.0014 &   -0.7 $\pm$ 0.3 &       19.5 $\pm$     2.3 &     30.2 $\pm$ 0.5 &                                \\
           Si I  &             1524.316 & 1524.1754 $\pm$ 0.0015 &   -4.2 $\pm$ 0.3 &       11.5 $\pm$     1.9 &     25.0 $\pm$ 0.6 &                                \\
           Si I  &             1524.767 & 1524.6510 $\pm$ 0.0013 &    0.6 $\pm$ 0.3 &       20.7 $\pm$     2.6 &     33.6 $\pm$ 0.5 &                                \\
  H$_2$ + Ca II  &        1525.230/.232 & 1525.1401 $\pm$ 0.0015 &                  &       14.0 $\pm$     1.9 &     25.2 $\pm$ 0.6 &                                \\
    Si I + Si I  &        1525.832/.886 & 1525.7616 $\pm$ 0.0012 &                  &       25.0 $\pm$     3.3 &     43.1 $\pm$ 0.5 &                                \\
           Si I  &             1526.549 & 1526.4170 $\pm$ 0.0021 &   -2.5 $\pm$ 0.4 &       27.6 $\pm$     1.1 &     13.7 $\pm$ 0.8 &                                \\
          Si II  &             1526.708 & 1526.5884 $\pm$ 0.0013 &   -0.0 $\pm$ 0.3 &      273.9 $\pm$     2.5 &     32.8 $\pm$ 0.5 &                   emd, ISM, CR \\
                 &                      & 1526.7761 $\pm$ 0.0029 &                  &        2.5 $\pm$     0.5 &      6.8 $\pm$ 1.1 &              Sandlin-1 1526.89 \\
           Si I  &             1527.223 & 1527.0840 $\pm$ 0.0018 &   -3.8 $\pm$ 0.3 &        8.2 $\pm$     1.5 &     18.9 $\pm$ 0.7 &                    \citet{kelly} \\
    Si I + Si I  &        1527.343/.367 & 1527.2533 $\pm$ 0.0018 &                  &       37.2 $\pm$     1.5 &     19.0 $\pm$ 0.7 &                                \\
           Si I  &             1527.588 & 1527.4590 $\pm$ 0.0014 &   -1.9 $\pm$ 0.3 &       18.6 $\pm$     2.4 &     30.9 $\pm$ 0.5 &                    \citet{kelly} \\
    Si I + Si I  &       1527.989/8.072 & 1527.9086 $\pm$ 0.0014 &                  &       10.6 $\pm$     2.4 &     30.8 $\pm$ 0.5 &                                \\
           Si I  &             1528.372 & 1528.2552 $\pm$ 0.0028 &    0.6 $\pm$ 0.5 &        4.9 $\pm$     0.6 &      7.6 $\pm$ 1.1 &                                \\
                 &                      & 1528.4706 $\pm$ 0.0026 &                  &        4.3 $\pm$     0.7 &      8.6 $\pm$ 1.0 &                                \\
      CO + Si I  &        1528.860/.871 & 1528.7402 $\pm$ 0.0028 &                  &        4.2 $\pm$     0.6 &      7.4 $\pm$ 1.1 &                                \\
    Si I + Si I  &        1529.022/.061 & 1528.9084 $\pm$ 0.0020 &                  &        9.7 $\pm$     1.1 &     14.8 $\pm$ 0.8 &                                \\
           Si I  &             1529.202 & 1529.0876 $\pm$ 0.0028 &    1.0 $\pm$ 0.5 &       11.1 $\pm$     1.4 &     13.1 $\pm$ 1.4 &                                \\
           Si I  &             1529.396 & 1529.2640 $\pm$ 0.0066 &   -2.4 $\pm$ 1.3 &       12.9 $\pm$     1.3 &     17.5 $\pm$ 0.7 &                                \\
           Si I  &             1529.532 & 1529.4156 $\pm$ 0.0023 &    0.6 $\pm$ 0.4 &        9.0 $\pm$     3.0 &     11.4 $\pm$ 1.9 &                                \\
           Si I  &             1529.778 & 1529.6570 $\pm$ 0.0029 &   -0.3 $\pm$ 0.6 &        5.2 $\pm$     0.5 &      6.8 $\pm$ 1.1 &                                \\
           Si I  &             1529.870 & 1529.7628 $\pm$ 0.0018 &    2.4 $\pm$ 0.4 &        5.8 $\pm$     1.4 &     17.6 $\pm$ 0.7 &                                \\
           Si I  &             1530.690 & 1530.5575 $\pm$ 0.0016 &   -2.5 $\pm$ 0.3 &       13.6 $\pm$     1.7 &     21.9 $\pm$ 0.6 &                    \citet{kelly} \\
Si I + Si I +Si  &   1530.867/.875/.929 & 1530.8220 $\pm$ 0.0012 &                  &       38.4 $\pm$     3.0 &     38.4 $\pm$ 0.5 &                                \\
           Si I  &        1531.070/.116 & 1530.9913 $\pm$ 0.0018 &                  &       10.5 $\pm$     1.4 &     17.6 $\pm$ 0.7 &                                \\
           Si I  &             1531.602 & 1531.4823 $\pm$ 0.0024 &    0.0 $\pm$ 0.5 &       12.5 $\pm$     0.8 &      9.9 $\pm$ 0.9 &                                \\
           Si I  &             1532.295 & 1532.1808 $\pm$ 0.0024 &    1.1 $\pm$ 0.5 &        7.5 $\pm$     0.8 &     10.5 $\pm$ 0.9 &                                \\
    Si I + Si I  &        1532.446/.490 & 1532.3580 $\pm$ 0.0019 &                  &       21.7 $\pm$     1.3 &     16.8 $\pm$ 0.7 &                                \\
    Si I + Si I  &        1532.624/.646 & 1532.5237 $\pm$ 0.0020 &                  &       24.5 $\pm$     1.1 &     14.2 $\pm$ 0.8 &                                \\
           Si I  &             1532.815 & 1532.6725 $\pm$ 0.0024 &   -4.4 $\pm$ 0.5 &        8.7 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
           Si I  &             1532.929 & 1532.7997 $\pm$ 0.0018 &   -1.8 $\pm$ 0.3 &       14.1 $\pm$     1.5 &     19.1 $\pm$ 0.7 &                                \\
           Si I  &             1533.036 & 1532.9202 $\pm$ 0.0022 &    0.8 $\pm$ 0.4 &        6.7 $\pm$     0.9 &     11.7 $\pm$ 0.9 &                                \\
          Si II  &             1533.432 & 1533.3102 $\pm$ 0.0013 &   -0.4 $\pm$ 0.2 &      301.3 $\pm$     2.9 &     37.1 $\pm$ 0.5 &                        emd, CR \\
    Si I + Si I  &        1533.672/.717 & 1533.5780 $\pm$ 0.0021 &                  &       13.1 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
           Si I  &             1534.112 & 1533.9861 $\pm$ 0.0026 &   -1.2 $\pm$ 0.5 &       10.2 $\pm$     0.7 &      8.9 $\pm$ 1.0 &                                \\
           Si I  &             1534.184 & 1534.0667 $\pm$ 0.0021 &    0.5 $\pm$ 0.4 &       20.4 $\pm$     1.0 &     13.2 $\pm$ 0.8 &                                \\
           Si I  &             1534.431 & 1534.2938 $\pm$ 0.0019 &   -3.4 $\pm$ 0.4 &        8.5 $\pm$     1.3 &     16.7 $\pm$ 0.7 &                                \\
           Si I  &             1534.547 & 1534.4333 $\pm$ 0.0023 &    1.2 $\pm$ 0.4 &        5.1 $\pm$     0.9 &     11.6 $\pm$ 0.9 &                                \\
           Si I  &             1534.707 & 1534.5811 $\pm$ 0.0024 &   -1.2 $\pm$ 0.5 &       11.3 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
   H$_2$ + Si I  &        1534.772/.778 & 1534.6583 $\pm$ 0.0018 &                  &       26.4 $\pm$     1.4 &     18.2 $\pm$ 0.7 &                                \\
           Si I  &             1534.996 & 1534.8721 $\pm$ 0.0021 &   -0.7 $\pm$ 0.4 &       13.0 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
           Si I  &             1535.472 & 1535.3364 $\pm$ 0.0044 &   -3.0 $\pm$ 0.9 &        2.4 $\pm$     0.2 &      3.0 $\pm$ 1.7 &                                \\
    Si I + P II  &         1535.896/.90 & 1535.7749 $\pm$ 0.0024 &                  &        7.2 $\pm$     0.8 &     10.4 $\pm$ 0.9 &                                \\
           Si I  &             1536.085 & 1535.9624 $\pm$ 0.0026 &   -0.5 $\pm$ 0.5 &       14.3 $\pm$     0.7 &      9.1 $\pm$ 1.0 &                                \\
    Si I + Si I  &        1536.257/.285 & 1536.1758 $\pm$ 0.0018 &                  &       11.7 $\pm$     1.4 &     18.7 $\pm$ 0.7 &                                \\
           Si I  &             1536.473 & 1536.3719 $\pm$ 0.0022 &    3.7 $\pm$ 0.4 &        5.8 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
          Ni II  &             1536.746 & 1536.6345 $\pm$ 0.0019 &    1.7 $\pm$ 0.4 &       23.8 $\pm$     1.3 &     16.5 $\pm$ 0.7 &                                \\
   Si I + Ni II  &        1537.016/.038 & 1536.9221 $\pm$ 0.0010 &                  &       41.7 $\pm$     4.2 &     54.0 $\pm$ 0.4 &                                \\
           Si I  &             1537.297 & 1537.1759 $\pm$ 0.0025 &   -0.2 $\pm$ 0.5 &       21.9 $\pm$     0.7 &      9.4 $\pm$ 1.0 &                                \\
           Si I  &             1537.474 & 1537.3624 $\pm$ 0.0021 &    1.7 $\pm$ 0.4 &       23.9 $\pm$     1.0 &     13.0 $\pm$ 0.8 &                                \\
           Si I  &             1537.618 & 1537.4952 $\pm$ 0.0023 &   -0.5 $\pm$ 0.5 &       17.7 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
           Si I  &             1537.935 & 1537.8163 $\pm$ 0.0025 &    0.3 $\pm$ 0.5 &       24.6 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
           Si I  &             1538.876 & 1538.7573 $\pm$ 0.0023 &    0.3 $\pm$ 0.4 &       10.2 $\pm$     0.9 &     11.4 $\pm$ 0.9 &                                \\
           Si I  &             1539.236 & 1539.1089 $\pm$ 0.0025 &   -1.3 $\pm$ 0.5 &        3.5 $\pm$     0.7 &      9.4 $\pm$ 1.0 &                                \\
           Si I  &             1539.705 & 1539.5776 $\pm$ 0.0025 &   -1.3 $\pm$ 0.5 &        6.1 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
           Si I  &             1540.286 & 1540.1740 $\pm$ 0.0023 &    1.6 $\pm$ 0.4 &        8.4 $\pm$     0.9 &     11.7 $\pm$ 0.9 &                                \\
           Si I  &             1540.544 & 1540.4131 $\pm$ 0.0022 &   -2.0 $\pm$ 0.4 &        9.9 $\pm$     0.9 &     12.0 $\pm$ 0.9 &                                \\
           Si I  &             1540.707 & 1540.5852 $\pm$ 0.0025 &   -0.3 $\pm$ 0.5 &       18.0 $\pm$     0.7 &      9.2 $\pm$ 1.0 &                                \\
           Si I  &             1540.783 & 1540.6580 $\pm$ 0.0023 &   -0.9 $\pm$ 0.4 &       29.7 $\pm$     0.9 &     11.6 $\pm$ 0.9 &                                \\
           Si I  &             1540.963 & 1540.8365 $\pm$ 0.0023 &   -1.2 $\pm$ 0.5 &       27.2 $\pm$     0.8 &     10.8 $\pm$ 0.9 &                                \\
           Si I  &             1541.322 & 1541.2021 $\pm$ 0.0022 &    0.1 $\pm$ 0.4 &       22.4 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
           Si I  &             1541.397 & 1541.2899 $\pm$ 0.0025 &    2.6 $\pm$ 0.5 &       10.4 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
           Si I  &             1541.569 & 1541.4443 $\pm$ 0.0017 &   -0.8 $\pm$ 0.3 &       22.0 $\pm$     1.6 &     20.6 $\pm$ 0.7 &                                \\
            C I  &             1542.177 & 1542.0541 $\pm$ 0.0021 &   -0.4 $\pm$ 0.4 &       47.1 $\pm$     1.1 &     13.7 $\pm$ 0.8 &                                \\
           Si I  &             1542.432 & 1542.3113 $\pm$ 0.0027 &   -0.0 $\pm$ 0.5 &       11.7 $\pm$     0.6 &      8.0 $\pm$ 1.0 &                                \\
           Si I  &             1543.158 & 1543.0129 $\pm$ 0.0023 &   -4.7 $\pm$ 0.4 &        3.1 $\pm$     0.9 &     11.4 $\pm$ 0.9 &                                \\
           Si I  &             1543.724 & 1543.6051 $\pm$ 0.0024 &    0.4 $\pm$ 0.5 &       27.2 $\pm$     0.8 &     10.4 $\pm$ 0.9 &                                \\
            C I  &             1543.960 & 1543.8351 $\pm$ 0.0022 &   -0.8 $\pm$ 0.4 &       15.6 $\pm$     0.9 &     12.3 $\pm$ 0.8 &                                \\
           Si I  &             1544.184 & 1544.0663 $\pm$ 0.0024 &    0.6 $\pm$ 0.5 &       13.6 $\pm$     0.8 &     10.1 $\pm$ 0.9 &                                \\
           Si I  &             1544.591 & 1544.4712 $\pm$ 0.0022 &    0.2 $\pm$ 0.4 &       16.5 $\pm$     0.9 &     11.9 $\pm$ 0.9 &                                \\
           Si I  &             1545.099 & 1544.9655 $\pm$ 0.0159 &   -2.5 $\pm$ 3.1 &       23.4 $\pm$    11.8 &    21.5 $\pm$ 11.8 &                                \\
       CO + C I  &        1545.210/.249 & 1545.1069 $\pm$ 0.0016 &                  &       24.7 $\pm$     1.9 &     24.4 $\pm$ 0.6 &                                \\
           Si I  &             1545.575 & 1545.4552 $\pm$ 0.0023 &    0.2 $\pm$ 0.5 &       39.3 $\pm$     0.8 &     10.9 $\pm$ 0.9 &                                \\
           Si I  &             1545.749 & 1545.6274 $\pm$ 0.0023 &   -0.1 $\pm$ 0.5 &       15.9 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
           Si I  &             1546.590 & 1546.4673 $\pm$ 0.0027 &   -0.3 $\pm$ 0.5 &       11.5 $\pm$     0.7 &      8.5 $\pm$ 1.0 &                                \\
           Si I  &             1546.674 & 1546.5448 $\pm$ 0.0023 &   -1.6 $\pm$ 0.4 &       18.4 $\pm$     0.9 &     11.1 $\pm$ 0.9 &                                \\
           Si I  &             1547.129 & 1547.0166 $\pm$ 0.0024 &    1.7 $\pm$ 0.5 &       10.2 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
   H$_2$ + Si I  &        1547.337/.362 & 1547.2428 $\pm$ 0.0024 &                  &       19.2 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
           Si I  &             1547.452 & 1547.3308 $\pm$ 0.0024 &   -0.0 $\pm$ 0.5 &       15.0 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
           Si I  &             1547.731 & 1547.6090 $\pm$ 0.0037 &   -0.2 $\pm$ 0.7 &        2.7 $\pm$     0.3 &      4.4 $\pm$ 1.4 &                                \\
          Fe II  &             1547.807 & 1547.6777 $\pm$ 0.0026 &   -1.6 $\pm$ 0.5 &        6.2 $\pm$     0.7 &      9.1 $\pm$ 1.0 &                                \\
           C IV  &             1548.187 & 1548.1071 $\pm$ 0.0011 &    8.0 $\pm$ 0.2 &     1800.0 $\pm$     3.7 &     48.6 $\pm$ 0.4 &                 NC+BC,ISM,NIST \\
           Si I  &             1548.715 & 1548.5922 $\pm$ 0.0018 &   -0.3 $\pm$ 0.4 &       48.8 $\pm$     1.4 &     17.6 $\pm$ 0.7 &                                \\
                 &                      & 1548.9562 $\pm$ 0.0022 &                  &       10.3 $\pm$     1.0 &     12.4 $\pm$ 0.8 &              Sandlin-1 1549.05 \\
           Si I  &             1549.536 & 1549.4138 $\pm$ 0.0048 &   -0.2 $\pm$ 0.9 &        2.3 $\pm$     0.2 &                 UL &                                \\
          Fe II  &             1550.260 & 1550.1577 $\pm$ 0.0017 &    3.7 $\pm$ 0.3 &       51.2 $\pm$     1.5 &     20.1 $\pm$ 0.7 &                                \\
           C IV  &             1550.772 & 1550.6807 $\pm$ 0.0011 &    5.8 $\pm$ 0.2 &      998.0 $\pm$     4.0 &     52.0 $\pm$ 0.4 &                     NC+BC,NIST \\
           Si I  &             1551.240 & 1551.1228 $\pm$ 0.0023 &    0.8 $\pm$ 0.4 &       41.8 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
           Si I  &             1551.860 & 1551.7306 $\pm$ 0.0025 &   -1.5 $\pm$ 0.5 &       31.8 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
           Si I  &             1551.930 & 1551.8030 $\pm$ 0.0018 &   -1.1 $\pm$ 0.3 &       28.1 $\pm$     1.4 &     18.6 $\pm$ 0.7 &                                \\
           Si I  &             1552.209 & 1552.0868 $\pm$ 0.0023 &   -0.2 $\pm$ 0.4 &       40.5 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
                 &                      & 1552.6396 $\pm$ 0.0022 &                  &       13.2 $\pm$     1.0 &     12.7 $\pm$ 0.8 &               Sandlin 1552.757 \\
   Si I + H$_2$  &        1552.950/.958 & 1552.8254 $\pm$ 0.0025 &                  &       12.0 $\pm$     0.7 &      9.4 $\pm$ 1.0 &                                \\
           Si I  &             1553.370 & 1553.2487 $\pm$ 0.0024 &    0.0 $\pm$ 0.5 &       15.7 $\pm$     0.8 &     10.3 $\pm$ 0.9 &                                \\
           Si I  &             1554.702 & 1554.5873 $\pm$ 0.0023 &    1.3 $\pm$ 0.4 &       25.0 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
           Si I  &             1555.516 & 1555.3906 $\pm$ 0.0020 &   -0.7 $\pm$ 0.4 &       15.0 $\pm$     1.2 &     15.2 $\pm$ 0.8 &                                \\
           Si I  &             1555.660 & 1555.5422 $\pm$ 0.0023 &    0.7 $\pm$ 0.4 &       15.0 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
Si I+Fe IV+Ni II &   1555.946/.950/.957 & 1555.8601 $\pm$ 0.0019 &                  &        6.9 $\pm$     1.3 &     16.6 $\pm$ 0.7 &                                \\
           Si I  &             1556.160 & 1556.0364 $\pm$ 0.0025 &   -0.4 $\pm$ 0.5 &       22.8 $\pm$     0.7 &      9.7 $\pm$ 1.0 &                                \\
    Si I + Si I  &        1556.527/.547 & 1556.4149 $\pm$ 0.0021 &                  &       26.4 $\pm$     1.1 &     14.0 $\pm$ 0.8 &                                \\
                 &                      & 1556.9186 $\pm$ 0.0034 &                  &        7.7 $\pm$     0.4 &      5.2 $\pm$ 1.3 &             Sandlin-1 1557.044 \\
      CO + Si I  &        1557.380/.382 & 1557.2502 $\pm$ 0.0019 &                  &       13.1 $\pm$     1.2 &     16.1 $\pm$ 0.7 &                                \\
                 &                      & 1557.4197 $\pm$ 0.0020 &                  &        7.5 $\pm$     1.2 &     15.7 $\pm$ 2.0 &              Sandlin-1 1557.53 \\
                 &                      & 1557.7454 $\pm$ 0.0018 &                  &        6.7 $\pm$     1.4 &     18.2 $\pm$ 0.7 &              Sandlin-1 1557.86 \\
           Si I  &             1558.240 & 1558.1143 $\pm$ 0.0023 &   -0.7 $\pm$ 0.4 &       24.6 $\pm$     0.9 &     11.3 $\pm$ 0.9 &                                \\
          Fe II  &             1558.542 & 1558.4161 $\pm$ 0.0017 &   -0.8 $\pm$ 0.3 &       56.7 $\pm$     1.6 &     20.6 $\pm$ 0.7 &                                \\
          Fe II  &             1558.690 & 1558.5800 $\pm$ 0.0015 &    2.3 $\pm$ 0.3 &       81.5 $\pm$     2.1 &     27.6 $\pm$ 0.6 &                                \\
          Fe II  &             1559.084 & 1558.9678 $\pm$ 0.0014 &    1.1 $\pm$ 0.3 &      193.7 $\pm$     2.4 &     30.9 $\pm$ 0.5 &                                \\
                 &                      & 1559.1445 $\pm$ 0.0028 &                  &        5.4 $\pm$     0.6 &      7.9 $\pm$ 1.1 &                                \\
           Si I  &             1559.364 & 1559.2352 $\pm$ 0.0022 &   -1.3 $\pm$ 0.4 &       32.4 $\pm$     0.9 &     12.2 $\pm$ 0.8 &                                \\
           Si I  &             1559.705 & 1559.5873 $\pm$ 0.0025 &    0.8 $\pm$ 0.5 &       11.5 $\pm$     0.8 &      9.9 $\pm$ 0.9 &                                \\
           Si I  &             1560.072 & 1559.9551 $\pm$ 0.0022 &    1.0 $\pm$ 0.4 &       43.2 $\pm$     1.0 &     12.8 $\pm$ 0.8 &                                \\
            C I  &             1560.310 & 1560.1909 $\pm$ 0.0015 &    0.6 $\pm$ 0.3 &      209.0 $\pm$     4.4 &     27.6 $\pm$ 0.6 &                             CR \\
      C I + C I  &        1560.683/.708 & 1560.5730 $\pm$ 0.0014 &                  &      243.1 $\pm$     6.8 &     30.2 $\pm$ 0.5 &                             CR \\
          Ni II  &             1561.015 & 1560.8961 $\pm$ 0.0024 &    0.6 $\pm$ 0.5 &        4.8 $\pm$     0.8 &     10.7 $\pm$ 0.9 &                                \\
          Fe II  &             1561.067 & 1560.9480 $\pm$ 0.0033 &    0.6 $\pm$ 0.6 &       10.1 $\pm$     0.4 &      5.6 $\pm$ 1.2 &                                \\
 C I + C I + C I &   1561.341/.367/.438 & 1561.2780 $\pm$ 0.0010 &                  &      340.3 $\pm$     4.3 &     56.0 $\pm$ 0.4 &                             CR \\
           Si I  &             1561.822 & 1561.6981 $\pm$ 0.0026 &   -0.3 $\pm$ 0.5 &       20.1 $\pm$     0.7 &      8.7 $\pm$ 1.0 &                                \\
    Si I + Si I  &        1562.002/.006 & 1561.8812 $\pm$ 0.0024 &                  &       28.9 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
           Si I  &             1562.286 & 1562.1493 $\pm$ 0.0019 &   -2.8 $\pm$ 0.4 &       18.9 $\pm$     1.3 &     16.6 $\pm$ 0.7 &                                \\
           Si I  &             1563.364 & 1563.2338 $\pm$ 0.0024 &   -1.5 $\pm$ 0.5 &       14.9 $\pm$     0.8 &     10.8 $\pm$ 0.9 &                                \\
          Fe II  &             1563.788 & 1563.6748 $\pm$ 0.0015 &    1.8 $\pm$ 0.3 &      171.2 $\pm$     2.2 &     28.9 $\pm$ 0.6 &                                \\
          Al IV  &             1564.164 & 1564.0623 $\pm$ 0.0035 &    4.0 $\pm$ 0.7 &        3.4 $\pm$     0.4 &      5.1 $\pm$ 1.3 &                           NIST \\
           Si I  &             1564.614 & 1564.4858 $\pm$ 0.0022 &   -1.1 $\pm$ 0.4 &       39.3 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
          H$_2$  &             1565.232 & 1565.1031 $\pm$ 0.0026 &   -1.2 $\pm$ 0.5 &        3.2 $\pm$     0.7 &      9.2 $\pm$ 1.0 &                                \\
    Si I + Si I  &        1565.322/.395 & 1565.2421 $\pm$ 0.0019 &                  &       28.7 $\pm$     1.3 &     16.6 $\pm$ 0.7 &                                \\
                 &                      & 1565.3983 $\pm$ 0.0028 &                  &        4.6 $\pm$     0.6 &      8.0 $\pm$ 1.0 &              Sandlin-1 1565.52 \\
          Fe II  &             1566.819 & 1566.7079 $\pm$ 0.0016 &    2.2 $\pm$ 0.3 &      123.2 $\pm$     1.9 &     25.1 $\pm$ 0.6 &                                \\
           Si I  &             1567.465 & 1567.3174 $\pm$ 0.0024 &   -4.8 $\pm$ 0.5 &        5.4 $\pm$     0.8 &     10.7 $\pm$ 0.9 &                                \\
                 &                      & 1567.4459 $\pm$ 0.0026 &                  &        5.1 $\pm$     0.7 &      9.0 $\pm$ 1.0 &             Sandlin-1 1567.576 \\
           Si I  &             1567.726 & 1567.6029 $\pm$ 0.0025 &   -0.1 $\pm$ 0.5 &       16.1 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
          Fe II  &             1568.016 & 1567.9043 $\pm$ 0.0018 &    2.1 $\pm$ 0.3 &       65.1 $\pm$     1.5 &     19.5 $\pm$ 0.7 &                                \\
           Si I  &             1568.196 & 1568.0742 $\pm$ 0.0023 &    0.2 $\pm$ 0.4 &       29.3 $\pm$     0.9 &     11.4 $\pm$ 0.9 &                                \\
           Si I  &             1568.618 & 1568.5015 $\pm$ 0.0023 &    1.2 $\pm$ 0.4 &       13.1 $\pm$     0.9 &     11.9 $\pm$ 0.9 &                                \\
           Si I  &             1569.319 & 1569.1970 $\pm$ 0.0024 &    0.2 $\pm$ 0.5 &       21.3 $\pm$     0.8 &     10.8 $\pm$ 0.9 &                                \\
          Fe II  &             1569.674 & 1569.5615 $\pm$ 0.0016 &    2.0 $\pm$ 0.3 &       96.0 $\pm$     1.7 &     22.7 $\pm$ 0.6 &                                \\
           Si I  &             1570.027 & 1569.8998 $\pm$ 0.0025 &   -0.8 $\pm$ 0.5 &       11.4 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
          Fe II  &             1570.242 & 1570.1281 $\pm$ 0.0016 &    1.7 $\pm$ 0.3 &      141.1 $\pm$     1.8 &     23.8 $\pm$ 0.6 &                                \\
           Si I  &             1570.517 & 1570.3961 $\pm$ 0.0020 &    0.4 $\pm$ 0.4 &       16.0 $\pm$     1.2 &     15.1 $\pm$ 0.8 &                                \\
   Si I + Ni II  &        1570.810/.878 & 1570.7087 $\pm$ 0.0017 &                  &        8.0 $\pm$     1.6 &     20.4 $\pm$ 0.7 &                                \\
          Fe II  &             1571.137 & 1571.0139 $\pm$ 0.0022 &   -0.0 $\pm$ 0.4 &       46.4 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
           Si I  &             1571.406 & 1571.2794 $\pm$ 0.0019 &   -0.7 $\pm$ 0.4 &       38.9 $\pm$     1.3 &     16.5 $\pm$ 0.7 &                                \\
                 &                      & 1571.4072 $\pm$ 0.0024 &                  &        5.7 $\pm$     0.8 &     10.8 $\pm$ 0.9 &              Sandlin-1 1571.55 \\
           Si I  &             1571.796 & 1571.6766 $\pm$ 0.0020 &    0.7 $\pm$ 0.4 &       19.9 $\pm$     1.2 &     15.6 $\pm$ 0.7 &                                \\
                 &                      & 1572.0121 $\pm$ 0.0019 &                  &        7.2 $\pm$     1.3 &     17.0 $\pm$ 0.7 &                                \\
                 &                      & 1572.3070 $\pm$ 0.0017 &                  &        8.9 $\pm$     1.6 &     21.0 $\pm$ 0.6 &                                \\
          Ni II  &             1572.646 & 1572.5190 $\pm$ 0.0030 &   -0.8 $\pm$ 0.6 &        7.8 $\pm$     0.5 &      7.0 $\pm$ 1.1 &                                \\
   Si I + Fe II  &        1572.717/.750 & 1572.6188 $\pm$ 0.0015 &                  &       36.0 $\pm$     2.1 &     27.5 $\pm$ 0.6 &                                \\
          Fe II  &             1573.000 & 1572.8910 $\pm$ 0.0017 &    2.7 $\pm$ 0.3 &       16.3 $\pm$     1.7 &     22.6 $\pm$ 0.6 &                                \\
                 &                      & 1573.3136 $\pm$ 0.0021 &                  &        6.5 $\pm$     1.1 &     14.2 $\pm$ 0.8 &              Sandlin-1 1573.44 \\
           Si I  &             1573.635 & 1573.5109 $\pm$ 0.0022 &   -0.2 $\pm$ 0.4 &       45.8 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
          Fe II  &             1573.825 & 1573.6866 $\pm$ 0.0021 &   -2.9 $\pm$ 0.4 &       39.8 $\pm$     1.0 &     13.4 $\pm$ 0.8 &                                \\
           Si I  &             1573.884 & 1573.7612 $\pm$ 0.0022 &    0.1 $\pm$ 0.4 &       61.3 $\pm$     1.0 &     12.9 $\pm$ 0.8 &                                \\
                 &                      & 1574.4445 $\pm$ 0.0023 &                  &       14.3 $\pm$     0.9 &     11.3 $\pm$ 0.9 &             Sandlin-1 1574.544 \\
          Fe II  &             1574.768 & 1574.6482 $\pm$ 0.0018 &    0.7 $\pm$ 0.3 &       35.6 $\pm$     1.5 &     20.0 $\pm$ 0.7 &                                \\
    Fe II+Ni II  &  1574.923/.976/5.003 & 1574.7968 $\pm$ 0.0048 &                  &      199.5 $\pm$    11.6 &     37.7 $\pm$ 1.4 &                                \\
           Si I  &             1575.127 & 1575.0049 $\pm$ 0.0025 &    0.2 $\pm$ 0.5 &       23.0 $\pm$     1.3 &     10.2 $\pm$ 0.9 &                                \\
           Si I  &             1576.825 & 1576.6951 $\pm$ 0.0023 &   -1.2 $\pm$ 0.4 &       24.5 $\pm$     0.9 &     11.7 $\pm$ 0.9 &                                \\
           Si I  &             1577.044 & 1576.9181 $\pm$ 0.0028 &   -0.5 $\pm$ 0.5 &        6.2 $\pm$     0.6 &      7.7 $\pm$ 1.1 &                                \\
          Fe II  &             1577.166 & 1577.0435 $\pm$ 0.0018 &    0.2 $\pm$ 0.3 &       62.5 $\pm$     1.5 &     19.0 $\pm$ 0.7 &                                \\
          Fe II  &             1578.219 & 1578.1040 $\pm$ 0.0026 &    1.6 $\pm$ 0.5 &        8.0 $\pm$     0.7 &      9.0 $\pm$ 1.0 &                                \\
   Si I + Fe II  &        1578.478/.495 & 1578.3770 $\pm$ 0.0021 &                  &       34.2 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
           Si I  &             1580.300 & 1580.1733 $\pm$ 0.0024 &   -0.6 $\pm$ 0.5 &       16.5 $\pm$     0.8 &     10.9 $\pm$ 0.9 &                                \\
          Fe II  &             1580.625 & 1580.5162 $\pm$ 0.0017 &    2.8 $\pm$ 0.3 &      120.8 $\pm$     1.8 &     22.9 $\pm$ 0.6 &                                \\
          Fe II  &             1581.274 & 1581.1536 $\pm$ 0.0023 &    0.6 $\pm$ 0.4 &       38.0 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
           Fe I  &             1583.600 & 1583.4723 $\pm$ 0.0027 &   -0.7 $\pm$ 0.5 &       13.6 $\pm$     0.6 &      8.4 $\pm$ 1.0 &                    \citet{kelly} \\
          Fe IV  &             1584.117 & 1584.0118 $\pm$ 0.0024 &    3.6 $\pm$ 0.4 &        8.9 $\pm$     0.9 &     11.2 $\pm$ 0.9 &                    \citet{kelly} \\
                 &                      & 1584.1162 $\pm$ 0.0024 &                  &       10.8 $\pm$     0.8 &     10.9 $\pm$ 0.9 &                                \\
           Si I  &             1584.346 & 1584.2223 $\pm$ 0.0024 &    0.1 $\pm$ 0.5 &       19.9 $\pm$     0.8 &     10.7 $\pm$ 0.9 &                                \\
          Fe II  &             1584.949 & 1584.8344 $\pm$ 0.0016 &    1.8 $\pm$ 0.3 &      112.9 $\pm$     1.8 &     23.6 $\pm$ 0.6 &                                \\
          Fe II  &             1585.999 & 1585.8878 $\pm$ 0.0018 &    2.4 $\pm$ 0.3 &       19.6 $\pm$     1.4 &     18.4 $\pm$ 0.7 &                                \\
           Si I  &             1586.137 & 1586.0048 $\pm$ 0.0025 &   -1.5 $\pm$ 0.5 &        9.1 $\pm$     0.7 &      9.7 $\pm$ 1.0 &                                \\
           Si I  &             1586.791 & 1586.6700 $\pm$ 0.0023 &    0.6 $\pm$ 0.4 &       12.0 $\pm$     0.9 &     11.4 $\pm$ 0.9 &                                \\
           Si I  &             1587.762 & 1587.6406 $\pm$ 0.0024 &    0.5 $\pm$ 0.5 &       13.0 $\pm$     0.8 &     10.9 $\pm$ 0.9 &                                \\
          Fe II  &             1588.286 & 1588.1697 $\pm$ 0.0017 &    1.5 $\pm$ 0.3 &      147.8 $\pm$     1.7 &     21.9 $\pm$ 0.6 &                                \\
          Fe II  &             1588.688 & 1588.5590 $\pm$ 0.0024 &   -0.9 $\pm$ 0.4 &       20.5 $\pm$     0.9 &     11.2 $\pm$ 0.9 &                                \\
   H$_2$ + Si I  &        1589.153/.173 & 1589.0321 $\pm$ 0.0027 &                  &        6.8 $\pm$     0.7 &      8.9 $\pm$ 1.0 &                                \\
                 &                      & 1590.0020 $\pm$ 0.0024 &                  &       24.9 $\pm$     0.8 &     10.8 $\pm$ 0.9 &              Sandlin-1 1590.10 \\
           Si I  &             1590.477 & 1590.3448 $\pm$ 0.0017 &   -1.5 $\pm$ 0.3 &       18.4 $\pm$     1.8 &     22.9 $\pm$ 0.6 &                                \\
           Si I  &             1590.576 & 1590.4575 $\pm$ 0.0033 &    1.1 $\pm$ 0.6 &        6.5 $\pm$     0.5 &      5.9 $\pm$ 1.2 &                                \\
          Fe IV  &             1590.863 & 1590.7412 $\pm$ 0.0025 &    0.5 $\pm$ 0.5 &        5.2 $\pm$     0.8 &      9.9 $\pm$ 0.9 &                    \citet{kelly} \\
           Si I  &             1591.123 & 1590.9769 $\pm$ 0.0029 &   -4.1 $\pm$ 0.5 &        9.6 $\pm$     0.6 &      7.6 $\pm$ 1.1 &                                \\
          Fe IV  &             1591.509 & 1591.3608 $\pm$ 0.0026 &   -4.5 $\pm$ 0.5 &        4.0 $\pm$     0.7 &      9.3 $\pm$ 1.0 &                    \citet{kelly} \\
           Si I  &             1592.020 & 1591.8876 $\pm$ 0.0027 &   -1.5 $\pm$ 0.5 &        5.7 $\pm$     0.7 &      8.7 $\pm$ 1.0 &                                \\
           Si I  &             1592.423 & 1592.2952 $\pm$ 0.0026 &   -0.6 $\pm$ 0.5 &       39.7 $\pm$     0.7 &      9.7 $\pm$ 1.0 &                                \\
           Si I  &             1594.566 & 1594.4390 $\pm$ 0.0024 &   -0.4 $\pm$ 0.5 &       49.3 $\pm$     0.8 &     11.0 $\pm$ 0.9 &                                \\
    Si I + Si I  &        1594.949/.951 & 1594.8247 $\pm$ 0.0022 &                  &       48.2 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
           Si I  &             1595.755 & 1595.6283 $\pm$ 0.0022 &   -0.4 $\pm$ 0.4 &       26.5 $\pm$     1.0 &     12.7 $\pm$ 0.8 &                                \\
           Si I  &             1597.720 & 1597.5842 $\pm$ 0.0031 &   -2.0 $\pm$ 0.6 &        6.6 $\pm$     0.5 &      6.6 $\pm$ 1.2 &                                \\
           Si I  &             1597.962 & 1597.8450 $\pm$ 0.0018 &    1.5 $\pm$ 0.3 &       37.7 $\pm$     1.5 &     19.5 $\pm$ 0.7 &                                \\
                 &                      & 1598.0725 $\pm$ 0.0036 &                  &        4.7 $\pm$     0.4 &      5.1 $\pm$ 1.3 &              Sandlin-1 1598.19 \\
          Fe II  &             1598.455 & 1598.3361 $\pm$ 0.0017 &    1.2 $\pm$ 0.3 &       16.9 $\pm$     1.7 &     21.8 $\pm$ 0.6 &                                \\
                 &                      & 1598.9319 $\pm$ 0.0020 &                  &        9.1 $\pm$     1.3 &     16.8 $\pm$ 0.7 &              Sandlin-1 1599.07 \\
          Fe II  &             1600.013 & 1599.8939 $\pm$ 0.0027 &    1.1 $\pm$ 0.5 &       25.5 $\pm$     0.7 &      8.7 $\pm$ 1.0 &                                \\
          Ni II  &             1600.268 & 1600.1565 $\pm$ 0.0026 &    2.6 $\pm$ 0.5 &       14.1 $\pm$     0.7 &      9.4 $\pm$ 1.0 &                                \\
            C I  &             1600.818 & 1600.6877 $\pm$ 0.0026 &   -0.9 $\pm$ 0.5 &        7.7 $\pm$     0.8 &      9.8 $\pm$ 0.9 &                                \\
             CO  &             1600.940 & 1600.8009 $\pm$ 0.0026 &   -2.6 $\pm$ 0.5 &       25.5 $\pm$     0.7 &      9.6 $\pm$ 1.0 &                                \\
             CO  &             1601.230 & 1601.1184 $\pm$ 0.0022 &    2.6 $\pm$ 0.4 &       15.2 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
          Fe IV  &             1601.826 & 1601.6906 $\pm$ 0.0026 &   -1.9 $\pm$ 0.5 &        7.0 $\pm$     0.7 &      9.2 $\pm$ 1.0 &                    \citet{kelly} \\
          Cl II  &             1602.010 & 1601.8856 $\pm$ 0.0028 &    0.2 $\pm$ 0.5 &       17.6 $\pm$     0.6 &      8.4 $\pm$ 1.0 &                    \citet{kelly} \\
          Fe II  &             1602.210 & 1602.0900 $\pm$ 0.0018 &    1.0 $\pm$ 0.3 &       50.4 $\pm$     1.9 &     20.2 $\pm$ 0.7 &                                \\
                 &                      & 1602.4025 $\pm$ 0.0018 &                  &       87.3 $\pm$     1.5 &     19.1 $\pm$ 0.7 &                                \\
                 &                      & 1602.5874 $\pm$ 0.0024 &                  &        4.8 $\pm$     0.9 &     11.1 $\pm$ 0.9 &                                \\
            C I  &             1602.972 & 1602.8510 $\pm$ 0.0021 &    0.8 $\pm$ 0.4 &       52.7 $\pm$     1.2 &     15.3 $\pm$ 0.8 &                                \\
          Fe II  &             1604.583 & 1604.4462 $\pm$ 0.0023 &   -2.1 $\pm$ 0.4 &        9.6 $\pm$     0.9 &     11.7 $\pm$ 0.9 &                                \\
          Fe II  &             1605.318 & 1605.2067 $\pm$ 0.0025 &    2.7 $\pm$ 0.5 &       21.0 $\pm$     0.8 &     10.4 $\pm$ 0.9 &                                \\
    Ni II + C I  &        1606.917/.960 & 1606.8337 $\pm$ 0.0025 &                  &       18.1 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
    C I + Fe II  &        1608.438/.456 & 1608.3516 $\pm$ 0.0014 &                  &      120.5 $\pm$     2.4 &     31.3 $\pm$ 0.5 &                                \\
          Fe II  &             1610.921 & 1610.8033 $\pm$ 0.0017 &    1.6 $\pm$ 0.3 &      128.3 $\pm$     1.8 &     23.4 $\pm$ 0.6 &                                \\
          Fe II  &             1611.201 & 1611.0746 $\pm$ 0.0019 &   -0.1 $\pm$ 0.4 &       83.9 $\pm$     1.4 &     17.8 $\pm$ 0.7 &                                \\
          Fe II  &             1612.802 & 1612.6881 $\pm$ 0.0016 &    2.3 $\pm$ 0.3 &      160.5 $\pm$     2.1 &     26.7 $\pm$ 0.6 &                                \\
                 &                      & 1612.9030 $\pm$ 0.0022 &                  &       13.1 $\pm$     1.0 &     13.5 $\pm$ 0.8 &              Sandlin-1 1613.02 \\
            C I  &             1613.376 & 1613.2455 $\pm$ 0.0023 &   -0.8 $\pm$ 0.4 &       71.5 $\pm$     0.9 &     12.2 $\pm$ 0.8 &                                \\
            C I  &             1613.803 & 1613.6770 $\pm$ 0.0023 &    0.0 $\pm$ 0.4 &       69.5 $\pm$     1.0 &     12.4 $\pm$ 0.8 &                                \\
            C I  &             1614.507 & 1614.3784 $\pm$ 0.0022 &   -0.4 $\pm$ 0.4 &       79.0 $\pm$     1.0 &     13.1 $\pm$ 0.8 &                                \\
          Fe II  &             1616.652 & 1616.5317 $\pm$ 0.0021 &    1.2 $\pm$ 0.4 &       44.7 $\pm$     1.1 &     14.4 $\pm$ 0.8 &                                \\
          Fe II  &             1618.470 & 1618.3435 $\pm$ 0.0016 &    0.0 $\pm$ 0.3 &      100.8 $\pm$     1.9 &     24.8 $\pm$ 0.6 &                                \\
   Fe II + Fe II &        1618.955/.961 & 1618.8680 $\pm$ 0.0028 &                  &       11.2 $\pm$     0.7 &      8.6 $\pm$ 1.0 &                                \\
          Fe II  &             1620.061 & 1619.9468 $\pm$ 0.0022 &    2.3 $\pm$ 0.4 &       28.6 $\pm$     1.1 &     13.8 $\pm$ 0.8 &                                \\
          Ni II  &             1620.331 & 1620.2047 $\pm$ 0.0013 &    0.1 $\pm$ 0.2 &       27.3 $\pm$     3.1 &     39.9 $\pm$ 0.5 &                                \\
          Fe II  &             1621.252 & 1621.1321 $\pm$ 0.0020 &    1.3 $\pm$ 0.4 &       51.0 $\pm$     1.3 &     16.4 $\pm$ 0.7 &                                \\
          Fe II  &             1621.685 & 1621.5604 $\pm$ 0.0016 &    0.4 $\pm$ 0.3 &       40.6 $\pm$     2.0 &     25.5 $\pm$ 0.6 &                                \\
          Fe II  &             1621.867 & 1621.7515 $\pm$ 0.0022 &    2.1 $\pm$ 0.4 &       67.8 $\pm$     1.0 &     13.6 $\pm$ 0.8 &                                \\
           Si I  &             1622.881 & 1622.7548 $\pm$ 0.0020 &    0.1 $\pm$ 0.4 &       26.1 $\pm$     1.3 &     17.0 $\pm$ 0.7 &                                \\
          Fe II  &             1623.091 & 1622.9700 $\pm$ 0.0016 &    1.1 $\pm$ 0.3 &      115.5 $\pm$     1.9 &     24.9 $\pm$ 0.6 &                                \\
          Fe II  &             1623.705 & 1623.5789 $\pm$ 0.0020 &    0.2 $\pm$ 0.4 &       47.2 $\pm$     1.2 &     15.8 $\pm$ 0.7 &                                \\
          Fe II  &             1625.520 & 1625.4011 $\pm$ 0.0016 &    1.5 $\pm$ 0.3 &      190.9 $\pm$     2.1 &     27.1 $\pm$ 0.6 &                                \\
          Fe II  &             1625.909 & 1625.7876 $\pm$ 0.0019 &    1.1 $\pm$ 0.4 &       83.4 $\pm$     1.4 &     17.8 $\pm$ 0.7 &                                \\
          Fe II  &             1627.130 & 1627.0128 $\pm$ 0.0025 &    1.9 $\pm$ 0.5 &       26.1 $\pm$     0.8 &     10.7 $\pm$ 0.9 &                                \\
          Fe II  &             1627.382 & 1627.2643 $\pm$ 0.0020 &    1.8 $\pm$ 0.4 &       74.7 $\pm$     1.3 &     16.9 $\pm$ 0.7 &                                \\
          Fe II  &             1628.722 & 1628.6051 $\pm$ 0.0024 &    1.9 $\pm$ 0.4 &       12.5 $\pm$     0.9 &     11.5 $\pm$ 0.9 &                                \\
          Fe II  &             1629.154 & 1629.0222 $\pm$ 0.0016 &   -0.8 $\pm$ 0.3 &       50.6 $\pm$     2.0 &     26.0 $\pm$ 0.6 &                                \\
Fe II+Si I+Si I  &   1629.376/.404/.438 & 1629.2841 $\pm$ 0.0018 &                  &       53.1 $\pm$     1.6 &     20.5 $\pm$ 0.7 &                                \\
          Fe II  &             1629.948 & 1629.8147 $\pm$ 0.0023 &   -1.1 $\pm$ 0.4 &       37.4 $\pm$     1.5 &     12.2 $\pm$ 0.9 &                                \\
          Fe II  &             1631.120 & 1630.9895 $\pm$ 0.0016 &   -0.5 $\pm$ 0.3 &       36.0 $\pm$     2.0 &     26.6 $\pm$ 0.6 &                                \\
          Fe II  &             1632.307 & 1632.1735 $\pm$ 0.0021 &   -1.1 $\pm$ 0.4 &       43.8 $\pm$     1.1 &     14.8 $\pm$ 0.8 &                                \\
          Fe II  &             1632.668 & 1632.5454 $\pm$ 0.0018 &    0.9 $\pm$ 0.3 &      152.3 $\pm$     1.6 &     20.7 $\pm$ 0.7 &                                \\
          Fe II  &             1633.908 & 1633.7960 $\pm$ 0.0016 &    2.9 $\pm$ 0.3 &      150.2 $\pm$     2.0 &     26.4 $\pm$ 0.6 &                                \\
          Fe II  &             1634.345 & 1634.2269 $\pm$ 0.0018 &    1.8 $\pm$ 0.3 &       50.5 $\pm$     1.5 &     19.6 $\pm$ 0.7 &                                \\
          Ni II  &             1635.340 & 1635.2153 $\pm$ 0.0026 &    0.6 $\pm$ 0.5 &       11.6 $\pm$     0.7 &      9.6 $\pm$ 1.0 &                                \\
          Fe II  &             1636.331 & 1636.2148 $\pm$ 0.0016 &    2.2 $\pm$ 0.3 &       27.4 $\pm$     2.0 &     25.8 $\pm$ 0.6 &                                \\
          Fe II  &             1637.397 & 1637.2806 $\pm$ 0.0016 &    2.2 $\pm$ 0.3 &      199.3 $\pm$     2.0 &     25.8 $\pm$ 0.6 &                                \\
           Si I  &             1638.282 & 1638.1654 $\pm$ 0.0025 &    2.1 $\pm$ 0.5 &       12.2 $\pm$     0.8 &     10.3 $\pm$ 0.9 &                                \\
            P I  &             1638.657 & 1638.5206 $\pm$ 0.0020 &   -1.5 $\pm$ 0.4 &       11.7 $\pm$     1.3 &     16.3 $\pm$ 0.7 &                    \citet{kelly} \\
            P I  &             1639.075 & 1638.9143 $\pm$ 0.0040 &   -5.9 $\pm$ 0.7 &        3.6 $\pm$     0.3 &      4.3 $\pm$ 1.4 &                    \citet{kelly} \\
          Fe II  &             1640.152 & 1640.0334 $\pm$ 0.0017 &    1.8 $\pm$ 0.3 &      211.9 $\pm$     2.0 &     22.4 $\pm$ 0.6 &                                \\
          He II  &             1640.400 & 1640.2777 $\pm$ 0.0011 &    1.1 $\pm$ 0.2 &      253.1 $\pm$     6.8 &     52.1 $\pm$ 0.6 &                            ($f$) \\
            P I  &             1640.723 & 1640.5986 $\pm$ 0.0028 &    0.7 $\pm$ 0.5 &       14.7 $\pm$     2.4 &     17.8 $\pm$ 1.9 &                    \citet{kelly} \\
      S I + O I  &        1641.292/.305 & 1641.1757 $\pm$ 0.0024 &                  &       27.8 $\pm$     0.9 &     11.2 $\pm$ 0.9 &                           NIST \\
          Fe II  &             1642.496 & 1642.3752 $\pm$ 0.0021 &    1.4 $\pm$ 0.4 &       36.6 $\pm$     1.2 &     15.3 $\pm$ 0.8 &                                \\
          Fe II  &             1643.576 & 1643.4460 $\pm$ 0.0018 &   -0.3 $\pm$ 0.3 &      183.6 $\pm$     1.7 &     22.0 $\pm$ 0.6 &                                \\
          Fe II  &             1645.016 & 1644.8940 $\pm$ 0.0022 &    1.2 $\pm$ 0.4 &       56.4 $\pm$     1.1 &     14.0 $\pm$ 0.8 &                                \\
          Fe II  &             1648.403 & 1648.2714 $\pm$ 0.0026 &   -0.5 $\pm$ 0.5 &       14.9 $\pm$     0.8 &     10.0 $\pm$ 0.9 &                                \\
          Fe II  &             1649.423 & 1649.2988 $\pm$ 0.0017 &    0.9 $\pm$ 0.3 &      123.0 $\pm$     1.7 &     22.5 $\pm$ 0.6 &                                \\
          Fe II  &             1653.403 & 1653.2793 $\pm$ 0.0026 &    1.0 $\pm$ 0.5 &        9.4 $\pm$     1.8 &     10.1 $\pm$ 0.9 &                                \\
   Ni II + Ni II &        1653.687/.779 & 1653.5928 $\pm$ 0.0018 &                  &       38.0 $\pm$     4.2 &     21.5 $\pm$ 1.5 &                                \\
        CO + CO  &         1653.800/.85 & 1653.7313 $\pm$ 0.0033 &                  &       13.3 $\pm$     0.8 &      6.4 $\pm$ 1.2 &                                \\
          Fe II  &             1654.263 & 1654.1438 $\pm$ 0.0019 &    1.9 $\pm$ 0.3 &       90.1 $\pm$     3.3 &     18.5 $\pm$ 0.7 &                                \\
          Fe II  &             1654.476 & 1654.3540 $\pm$ 0.0018 &    1.4 $\pm$ 0.3 &       94.2 $\pm$     3.2 &     20.0 $\pm$ 0.7 &                                \\
          Fe II  &             1654.670 & 1654.5380 $\pm$ 0.0027 &   -0.5 $\pm$ 0.5 &       49.8 $\pm$     0.7 &      9.3 $\pm$ 1.0 &                                \\
            C I  &             1656.266 & 1656.1218 $\pm$ 0.0014 &   -2.6 $\pm$ 0.2 &      686.5 $\pm$     2.9 &     37.1 $\pm$ 0.5 &                             CR \\
          Fe IV  &             1656.649 & 1656.5199 $\pm$ 0.0015 &    0.1 $\pm$ 0.3 &      117.0 $\pm$     2.3 &     29.8 $\pm$ 0.5 &                    \citet{kelly} \\
      C I + C I  &       1656.928/7.008 & 1656.8385 $\pm$ 0.0011 &                  &      545.1 $\pm$     4.5 &     58.4 $\pm$ 0.4 &                             CR \\
            C I  &             1657.380 & 1657.2523 $\pm$ 0.0014 &    0.4 $\pm$ 0.3 &      614.4 $\pm$     2.7 &     35.2 $\pm$ 0.5 &                             CR \\
            C I  &             1657.907 & 1657.7655 $\pm$ 0.0016 &   -2.1 $\pm$ 0.3 &      405.5 $\pm$     2.2 &     28.4 $\pm$ 0.6 &                             CR \\
            C I  &             1658.122 & 1657.9967 $\pm$ 0.0015 &    0.8 $\pm$ 0.3 &      496.2 $\pm$     2.3 &     30.5 $\pm$ 0.5 &                             CR \\
          Fe II  &             1658.401 & 1658.2783 $\pm$ 0.0025 &    1.3 $\pm$ 0.5 &       37.8 $\pm$    13.5 &     11.0 $\pm$ 2.2 &                                \\
                 &                      & 1658.4500 $\pm$ 0.0018 &                  &       40.8 $\pm$     1.7 &     22.2 $\pm$ 0.6 &                                \\
          Fe II  &             1658.771 & 1658.6545 $\pm$ 0.0017 &    2.4 $\pm$ 0.3 &      205.6 $\pm$     1.9 &     24.2 $\pm$ 0.6 &                                \\
          Fe II  &             1659.483 & 1659.3677 $\pm$ 0.0016 &    2.6 $\pm$ 0.3 &      307.8 $\pm$     2.1 &     27.4 $\pm$ 0.6 &                                \\
          O III  &             1660.803 & 1660.7052 $\pm$ 0.0018 &    5.8 $\pm$ 0.3 &       70.3 $\pm$     1.6 &     20.8 $\pm$ 0.6 &                                \\
          Fe II  &             1661.324 & 1661.1921 $\pm$ 0.0020 &   -0.3 $\pm$ 0.4 &       59.3 $\pm$     1.3 &     17.1 $\pm$ 0.7 &                                \\
          Fe II  &             1662.369 & 1662.2347 $\pm$ 0.0026 &   -0.8 $\pm$ 0.5 &       51.1 $\pm$     0.8 &     10.2 $\pm$ 0.9 &                                \\
          Fe II  &             1663.221 & 1663.1025 $\pm$ 0.0016 &    2.1 $\pm$ 0.3 &      168.8 $\pm$     2.0 &     26.6 $\pm$ 0.6 &                                \\
          Fe II  &             1663.697 & 1663.5721 $\pm$ 0.0029 &    0.9 $\pm$ 0.5 &       19.9 $\pm$     0.6 &      8.0 $\pm$ 1.0 &                                \\
          O III  &             1666.153 & 1666.0386 $\pm$ 0.0012 &    2.9 $\pm$ 0.2 &      126.9 $\pm$     3.5 &     45.2 $\pm$ 0.4 &                                \\
            S I  &             1666.688 & 1666.5465 $\pm$ 0.0020 &   -2.0 $\pm$ 0.4 &       51.7 $\pm$     1.7 &     16.8 $\pm$ 0.7 &                                \\
          Fe II  &             1667.913 & 1667.7634 $\pm$ 0.0015 &   -3.4 $\pm$ 0.3 &       43.1 $\pm$     2.2 &     29.2 $\pm$ 0.6 &                                \\
                 &                      & 1668.1093 $\pm$ 0.0052 &                  &        6.5 $\pm$     0.2 &                 UL &                                \\
          Fe II  &             1669.663 & 1669.5385 $\pm$ 0.0021 &    1.1 $\pm$ 0.4 &       91.5 $\pm$     1.3 &     16.5 $\pm$ 0.7 &                                \\
          Al II  &             1670.787 & 1670.6689 $\pm$ 0.0013 &    2.3 $\pm$ 0.2 &      725.4 $\pm$     3.4 &     44.1 $\pm$ 0.4 &                        ISM, CR \\
            P I  &             1671.070 & 1670.9059 $\pm$ 0.0027 &   -6.0 $\pm$ 0.5 &       18.1 $\pm$     0.7 &      9.3 $\pm$ 1.0 &                                \\
          Fe II  &             1673.462 & 1673.3394 $\pm$ 0.0019 &    1.5 $\pm$ 0.3 &       94.4 $\pm$     1.5 &     19.6 $\pm$ 0.7 &                                \\
          Fe II  &             1674.254 & 1674.1332 $\pm$ 0.0018 &    1.8 $\pm$ 0.3 &      163.3 $\pm$     1.6 &     20.7 $\pm$ 0.7 &                                \\
          Fe II  &             1674.440 & 1674.3193 $\pm$ 0.0021 &    1.9 $\pm$ 0.4 &       29.0 $\pm$     1.2 &     15.3 $\pm$ 0.8 &                                \\
          Fe II  &             1674.716 & 1674.5833 $\pm$ 0.0016 &   -0.3 $\pm$ 0.3 &      117.7 $\pm$     2.1 &     27.7 $\pm$ 0.6 &                                \\
          Fe II  &             1676.361 & 1676.2305 $\pm$ 0.0019 &    0.1 $\pm$ 0.3 &       57.6 $\pm$     1.5 &     19.7 $\pm$ 0.7 &                                \\
                 &                      & 1676.6241 $\pm$ 0.0021 &                  &       29.5 $\pm$     1.2 &     16.0 $\pm$ 0.7 &                                \\
          Fe II  &             1676.856 & 1676.7385 $\pm$ 0.0021 &    2.5 $\pm$ 0.4 &      108.4 $\pm$     1.3 &     16.4 $\pm$ 0.7 &                                \\
          Fe IV  &             1677.124 & 1676.9733 $\pm$ 0.0031 &   -3.5 $\pm$ 0.5 &       10.0 $\pm$     0.6 &      7.4 $\pm$ 1.1 &                    \citet{kelly} \\
                 &                      & 1677.2212 $\pm$ 0.0023 &                  &       23.4 $\pm$     1.0 &     12.8 $\pm$ 0.8 &                                \\
          Fe II  &             1677.847 & 1677.7040 $\pm$ 0.0024 &   -2.1 $\pm$ 0.4 &       33.9 $\pm$     1.0 &     12.6 $\pm$ 0.8 &                                \\
          Fe II  &             1678.629 & 1678.5144 $\pm$ 0.0017 &    3.0 $\pm$ 0.3 &       36.0 $\pm$     2.0 &     25.5 $\pm$ 0.6 &                                \\
          Fe II  &             1679.381 & 1679.2548 $\pm$ 0.0021 &    0.9 $\pm$ 0.4 &       82.1 $\pm$     1.2 &     15.5 $\pm$ 0.8 &                                \\
          Fe II  &             1679.494 & 1679.3868 $\pm$ 0.0200 &    4.3 $\pm$ 3.6 &       33.7 $\pm$     1.2 &     16.0 $\pm$ 0.7 &                                \\
          Ni IV  &             1680.678 & 1680.5477 $\pm$ 0.0026 &    0.2 $\pm$ 0.5 &       29.9 $\pm$     0.8 &     10.6 $\pm$ 0.9 &                                \\
          Fe II  &             1681.111 & 1680.9872 $\pm$ 0.0019 &    1.4 $\pm$ 0.3 &      161.5 $\pm$     1.5 &     19.2 $\pm$ 0.7 &                                \\
          Fe IV  &             1681.285 & 1681.1437 $\pm$ 0.0016 &   -1.8 $\pm$ 0.3 &       58.5 $\pm$     2.1 &     26.8 $\pm$ 0.6 &                    \citet{kelly} \\
          Fe II  &             1683.315 & 1683.1772 $\pm$ 0.0020 &   -1.1 $\pm$ 0.4 &       44.0 $\pm$     1.3 &     17.4 $\pm$ 0.7 &                                \\
          Fe II  &             1684.005 & 1683.8538 $\pm$ 0.0017 &   -3.5 $\pm$ 0.3 &       66.1 $\pm$     1.9 &     24.7 $\pm$ 0.6 &                                \\
   Fe II + Ni II &        1685.954/.965 & 1685.8533 $\pm$ 0.0017 &                  &      119.9 $\pm$     1.8 &     23.8 $\pm$ 0.6 &                                \\
          Fe II  &             1686.455 & 1686.3281 $\pm$ 0.0017 &    0.9 $\pm$ 0.3 &      177.5 $\pm$     1.8 &     23.8 $\pm$ 0.6 &                                \\
          Fe II  &             1686.692 & 1686.5676 $\pm$ 0.0017 &    1.3 $\pm$ 0.3 &      243.1 $\pm$     1.9 &     25.0 $\pm$ 0.6 &                                \\
\enddata
\tablecomments {~\\
\noindent  $\,^a$ Line identification is according to \citet{san86} unless differently noted in the last column. \\
\noindent  $\,^b$ Radial velocity shifts corrected for the  stellar radial velocity
of --23.45 km\,s$^{-1}$, computed using the orbital parameters and ephemeris given  by
\citet{Pour02};\\
\noindent  $\,^c$ {\em UL} means unresolved line;\\
\noindent $\,^d$ {\em CR} means line with Central Reversal; {\em ISM} means presence 
of an absorption component due to interstellar medium absorption; 
{\em emd} means that the line was used to derive the differential emission 
measure distribution; {\em NC} and {\em BC} means that the line profile can be fit by a
 broad plus a narrow components. 
 Not identified lines present also in the solar spectrum, and
classified by \citet{san86} in four classes, are listed with the
name {\em Sandlin-class\_number}  and the observed wavelentgh in the Solar 
spectrum; {\em NIST} means that the line has been identified according to the NIST
 Atomic Spectra Database, NIST Standard Reference Database \#78 
 (http://physics.nist.gov/cgi-bin/AtData/main\_asd)
 \\ 
\noindent $\,^e$ For the laboratory wavelengths of O IV] and S IV] lines in the 1400 \AA\ region see \citet{Harper}.\\
\noindent $\,^f$ He II multiplet: 1640.332/.345/ .375/.391/.474/.490/.533\\
}
\end{deluxetable}
